Learning Multiscale Transformer Models for Sequence Generation

Multiscale feature hierarchies have been witnessed the success in the computer vision area. This further motivates researchers to design multiscale Transformer for natural language processing, mostly based on the self-attention mechanism. For example, restricting the receptive field across heads or extracting local fine-grained features via convolutions. However, most of existing works directly modeled local features but ignored the word-boundary information. This results in redundant and ambiguous attention distributions, which lacks of interpretability. In this work, we define those scales in different linguistic units, including sub-words, words and phrases. We built a multiscale Transformer model by establishing relationships among scales based on word-boundary information and phrase-level prior knowledge. The proposed \textbf{U}niversal \textbf{M}ulti\textbf{S}cale \textbf{T}ransformer, namely \textsc{Umst}, was evaluated on two sequence generation tasks. Notably, it yielded consistent performance gains over the strong baseline on several test sets without sacrificing the efficiency.

==> Figure/BLEU_vs_depth.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

% \begin{figure}[!t]
%   \centering
%   \begin{tikzpicture}
%     \scriptsize{
%       \begin{axis}[
% 	 at={(0,0)},
%       ymajorgrids,
%       xmajorgrids,
%       grid style=dashed,
%       width=.42\textwidth,
%       height=.30\textwidth,
%       legend style={at={(0.46,0.13)}, anchor=south west},
%       xlabel={\scriptsize{Encoder Depth}},
%       ylabel={\scriptsize{BLEU}},
%       ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
%       yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
%       ymin=27.5,ymax=30.2, ytick={27.50,28.50,29.50},
%       xmin=4,xmax=26,xtick={6,12,18, 24},
%       legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\small},cells={anchor=west},fill opacity=0.5, legend columns=1}
%       ]

% 	 % using "mark options" do more changes for marks
        
%       \addplot[orange!80,mark=triangle*,,mark size=1.5pt,thick,mark options={fill=white,draw=orange,line width=2pt}] coordinates {(6,27.94) (12,28.94) (24,29.34)};
%       \addlegendentry{\scalebox{.8}{Baseline}}

%       \addplot[tiffanyblue,mark=asterisk,mark size=1.5pt,thick,mark options={fill=white,draw=tiffanyblue,line width=2pt}] coordinates {(6,28.06) (12,29.37) (24,29.76) };
%       \addlegendentry{\scalebox{.8}{Bpe-Word}}

%       \addplot[red!60,mark=square*,mark size=1.2pt,thick,mark options={fill=white,draw=red,line width=2pt}] coordinates {(6,28.43) (12,29.49)  (24,29.97)
%       };
%       \addlegendentry{\scalebox{.8}{Bpe-Word-Phrase}}

%     %   \addplot[blue!60,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=white,draw=blue,line width=0.5pt}] coordinates {(6,27.89) (12,28.68) (18,28.97) (24,29.39) (30,29.52) (36,29.81) };
%     %   % \addlegendentry{\scalebox{.8}{Base}}

%     %   \addplot[teal!70,mark=diamond*,mark size=1.5pt,thick,mark options={fill=white,draw=teal,line width=0.5pt}] coordinates {(6,28.89) (12,29.55) (18,29.99) (24,30.20) (30,30.31) (36,30.42) };
%     %   % \addlegendentry{\scalebox{.8}{RK2-v2}}

      
%       \end{axis}
%      }
%   \end{tikzpicture}
%   \caption{The comparison of BLEU against different encoder depth.}\label{fig:encoder-detph}
% \end{figure}
% %----------------------------------------------

%----------------------------------------------
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}[]
    \scriptsize{
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.30\textwidth,
      height=.24\textwidth,
      legend style={at={(0.38,0.13)}, anchor=south west},
      xlabel={\scriptsize{Encoder Depth}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=27,ymax=30.5, ytick={27,28,29,30},
      xmin=4,xmax=26,xtick={6,12,18,24},
      legend style={yshift=-6pt,xshift=-1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]

	 % using "mark options" do more changes for marks
        
      \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates {(6,27.63) (12,28.67) (18,29.30) (24,29.5)};
      \addlegendentry{\scalebox{.9}{{Transformer}}}

    %   \addplot[blue,mark=asterisk,mark size=1.5pt,thick,mark options={fill=white,draw=blue,line width=0.5pt}] coordinates {(6,28.06) (12,29.37) (24,29.76) };
    %   \addlegendentry{\scalebox{.8}{\textsc{Umst} w/o word}}

      \addplot[kleinblue,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=kleinblue,line width=1.0pt}] coordinates {(6,28.51) (12,29.49) (18,29.81) (24,30.15)
      };
      \addlegendentry{\scalebox{.9}{\textsc{Umst}}}

    %   \addplot[blue!60,mark=pentagon*,mark size=1.5pt,thick,mark options={fill=white,draw=blue,line width=0.5pt}] coordinates {(6,27.89) (12,28.68) (18,28.97) (24,29.39) (30,29.52) (36,29.81) };
    %   % \addlegendentry{\scalebox{.8}{Base}}

    %   \addplot[teal!70,mark=diamond*,mark size=1.5pt,thick,mark options={fill=white,draw=teal,line width=0.5pt}] coordinates {(6,28.89) (12,29.55) (18,29.99) (24,30.20) (30,30.31) (36,30.42) };
      % \addlegendentry{\scalebox{.8}{RK2-v2}}

      
      \end{axis}
     }

	\scriptsize{
    %  \pgfplotsset{compat=1.11}
      \begin{axis}[
	 at={(20em,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.30\textwidth,
      height=.24\textwidth,
      legend style={at={(0.38,0.13)}, anchor=south west},
      xlabel={\scriptsize{Number of BPE (K)}},
      ylabel={\scriptsize{BLEU}},
      ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=26.7,ymax=28.8, ytick={27.00, 27.50, 28.00,28.50},
      xmin=1,xmax=35,xtick={0,10,20,30,40},
      legend style={yshift=-6pt,xshift=-1em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
       % using "mark options" do more changes for marks
      \addplot[red,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1.0pt}] coordinates { (7,27.63)  (15,27.82) (32,27.84)
      };
      \addlegendentry{\scalebox{.9}{{Transformer}}}

      \addplot[kleinblue,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=kleinblue,line width=1.0pt}] coordinates {(7, 28.51) (15,28.56) (32,28.5)};
      \addlegendentry{\scalebox{.9}{\textsc{Umst}}}
      \end{axis}


     }
     \scriptsize{
     \begin{axis}[
     at={(40em,0)},
      width=.30\textwidth,
      height=.24\textwidth,
      legend style={at={(0.43,0.47)}, anchor=south west},
      xlabel={\scriptsize{Number of BPE}},
      ylabel={\scriptsize{Number-of-Stentences(M)}},
      ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      xmin=0, xmax=25,
      ymin=0, ymax=1200000,
      xtick={0,5,10,15,20,25},
      %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
      ytick={0,200000,400000,600000,800000,1000000,1200000},
      yticklabels={0,0.2,0.4,0.6,0.8,1.0,1.2},
      ymajorgrids,
      xmajorgrids,
    %   yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      grid style=dashed,
      legend cell align=left,
      scaled ticks=false,
    %   xlabel style={align=center},
    %   ylabel style={yshift=0.3em},
      y tick style={opacity=0},
    %   x tick label style={font=\small},
    %   x tick label style={/pgf/number format/1000 sep={}},
    % %   y tick label style={font=\small},
    %   y tick label style={/pgf/number format/fixed zerofill},
    %   legend style={yshift=0em,xshift=0em,legend cell align=left,legend plot pos=right, fill opacity=0.5, text opacity=1},
    legend style={yshift=-1.3pt,xshift=-0.9em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      \addplot [sharp plot,darkgreen,thick,mark size=1.5pt ,line width=0.5pt,mark size=0.5pt] table [x=Number-of-BPE,y=Number-of-Stentences,col sep=comma] {Figure/Data/1-1-best-paper-data.csv};
      \addlegendentry{\scalebox{.8}{BPE-7K}}
      \addplot [sharp plot,goldenorange,mark size=1.5pt,thick,line width=0.5pt,mark size=0.2pt] table [x=Number-of-BPE,y=Number-of-Stentences,col sep=comma] {Figure/Data/volt-15k-data.csv};
      \addlegendentry{\scalebox{.8}{BPE-15K}}
      \addplot [sharp plot,royalblue,thick,mark size=1.5pt ,line width=0.5pt,mark size=0.2pt] table [x=Number-of-BPE,y=Number-of-Stentences,col sep=comma] {Figure/Data/volt-32k-data.csv};
      \addlegendentry{\scalebox{.8}{BPE-32K}}
     

  \end{axis}
     
     }
  \end{tikzpicture}
  \caption{The comparison of BLEU against different encoder depths and BPE merging operations.}\label{fig:encoder-detph}
\end{figure*}
%----------------------------------------------

==> Figure/architecture_remove_ln_resize.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}

\definecolor{darkgreen}{RGB}{157, 184,2}
\definecolor{uyellow}{RGB}{239,202,102}
\definecolor{ublue}{RGB}{147, 176, 208}
\begin{figure*}[t!]
  \centering
  %\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
  \begin{tikzpicture}
    
    \newlength{\seg}
    \setlength{\seg}{1.5em}     % 设置module length
    \newlength{\subseg}
    \setlength{\subseg}{30em}    % 设置sub module length
    \newlength{\resseg}       
    \setlength{\resseg}{1.5em}  % 设置残差length
    \newlength{\shift}
    \setlength{\shift}{15em}     % 设置module length
    \newlength{\shiftMULLEFT}
    \setlength{\shiftMULLEFT}{15em}     % 设置module length
    \newlength{\shiftMULRIGHT}
    \setlength{\shiftMULRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftSOFTLEFT}
    \setlength{\shiftSOFTLEFT}{15em}     % 设置module length
    \newlength{\shiftSOFTRIGHT}
    \setlength{\shiftSOFTRIGHT}{5em}     % 设置module length
    
    \newlength{\shiftMAPPINGLEFT}
    \setlength{\shiftMAPPINGLEFT}{15em}     % 设置module length
    
    \newlength{\shiftADDLEFT}
    \setlength{\shiftADDLEFT}{5em}     % 设置module length
    
    
    \newlength{\seggsan}
    \setlength{\seggsan}{1.7em}     % 设置module length
    \newlength{\subseggsan}
    \setlength{\subseggsan}{30em}    % 设置sub module length
    \newlength{\resseggsan}       
    \setlength{\resseggsan}{1.5em}  % 设置残差length
    
    
    \tikzstyle{circlenode}=[circle,minimum size=4pt,inner sep=0];
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=5em,inner sep=0,thick,rounded corners=.2em];
    \tikzstyle{moduleode}=[draw,minimum height=1.2em,minimum width=3.5em,inner sep=0,thick,rounded corners=.2em];
    
    
    % sub figure (standard)
    %   \draw [->,very thick] (0,0) -- (0,10em);
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0+0.4*\subseg,-2em) {Universal Multiscale Transformer};
    %\node [anchor=north west] (cap02) at ([yshift=0.3em]cap01.south west) {\footnotesize{1st-order solutions}};
    
    \node [circlenode] (node01) at (0+0.4*\subseg,-0.3em+1*\seg+1em) {};
    
			\node [circlenode,] (node02) at (0+0.4*\subseg,-0.3em+2.25*\seg+1em) {};
			\node [circlenode,scale=0.8] (node03) at (0+0.4*\subseg,-0.3em+3.5*\seg+1em){};
			\node [circlenode,] (node04) at (0+0.4*\subseg,-0.3em+4.75*\seg+1em) {};
			\node [circlenode,] (node05) at (0+0.4*\subseg,-0.3em+6*\seg+1em) {};
			\node [circlenode,,text=black] (node06) at (0+0.4*\subseg,-0.3em+7.25*\seg+1em) {};
			\node [circlenode,text=black] (node07) at (0+0.4*\subseg,-0.3em+8.5*\seg+1em) {};
			\node [circlenode,] (node08) at (0+0.4*\subseg,-0.3em+9.75*\seg+1em) {};
			\node [circlenode,] (node09) at (0+0.4*\subseg,-0.3em+11*\seg+1em) {};
			
			
			\node [odenode, thick, fill=blue!30] (layer01) at (node01) {W-GCN};
			\draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
			\draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer01.center) -- ([yshift=-0.6em]layer01.center) ;
			\node [add,fill=red!30, draw,thin] (layer02) at (node02) {+};
			
			\draw [thick,->] ([yshift=0.6em]node02.center) -- ([yshift=1.25*\seg-0.6em]node02.center) ;
			\node [odenode,fill=pink!30] (layer03) at (node03) {DS};
			\draw [thick,->] ([yshift=0.6em]node03.center) -- ([yshift=1.25*\seg-0.6em]node03.center) ;
			
			\node [odenode,fill=purple!30] (layer04) at (node04) {P-GCN};
			\draw [thick,->] ([yshift=0.6em]node04.center) -- ([yshift=1.25*\seg-0.6em]node04.center) ;
			\node [add,fill=red!30, draw,thin] (layer05) at (node05) {+};
			\draw [thick,->] ([yshift=0.6em]node05.center) -- ([yshift=1.25*\seg-0.6em]node05.center) ;
			\node [odenode,fill=orange!70] (layer06) at (node06) {\textsc{Rsan}};
			\draw [thick,->] ([yshift=0.6em]node06.center) -- ([yshift=1.25*\seg-0.6em]node06.center) ;
% 			\node [odenode,fill=red!30] (layer07) at (node07) {};
			\node [add,fill=red!30, draw,thin] (layer07) at (node07) {+};
			\draw [thick,->] ([yshift=0.6em]node07.center) -- ([yshift=1.25*\seg-0.6em]node07.center) ;
			
			
			\node [odenode,fill=pink!50] (layer08) at (node08) {FFN};
			\draw [thick,->] ([yshift=0.6em]node08.center) -- ([yshift=1.25*\seg-0.6em]node08.center) ;
			\node [add,fill=red!30, draw,thin] (layer09) at (node09) {+};
			\draw [thick,->] ([yshift=0.6em]node09.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node09.center) ;
			
% 			\draw [thick,->] ([yshift=-0.6em-1.5*(1.25*\seg-1.2em)]node01.center) -- ([yshift=-0.6em]node01.center) ;
			
			
			
			
			\node (cls) at ([xshift=2em, yshift=-2.8em]node01.center){};
			\node[rectangle, minimum width=4em,  fill=tiffanyblue!50, scale=0.9] (clsm) at (cls) {CE}; 
			\node (entry) at ([ yshift=-1.4em]node01.center){};
			\draw[->, thick] ([yshift=0.6em]clsm.center) to[in=315, out=135] (entry.center); 
% 			\draw [thick,->] ([xshift=3.2em, yshift=-0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
			
% 			\draw [thick,->] ([yshift=0.6em]node01.center) -- ([yshift=1.25*\seg-0.6em]node01.center) ;
			
			
			
			
			
			
			
			
			\draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
			([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node01.center) --
			([xshift=3em]node02.center) --
			([xshift=0.6em)]node02.center) ;
			
			
			
			\draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node04.center) --
			([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node04.center) --
			([xshift=3em]node05.center) --
			([xshift=0.6em)]node05.center) ;
			
			\draw [thick,->]
			([xshift=-3em]node06.center) --
			([xshift=-3em]node07.center) --
			([xshift=-0.6em)]node07.center) ;
			
			\draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node08.center) --
			([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node08.center) --
			([xshift=3em]node09.center) --
			([xshift=0.6em)]node09.center) ;
		

			
			
			\draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
			([xshift=-3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node03.center) --
			([xshift=-3em]node06.center) --
			([xshift=-2.5em]node06.center);
			
			
			
			
			
			
% 			\draw[thick,->] (0, 0.2625em) -- (3.7em,0.2625em) -- (3.7em, 3.9375em) --(0,3.9375em);
% 			\draw[thick, ->] (0, 5.8125em) -- (3.7em,5.8125em) -- (3.7em, 9.5625em) --(0,9.5625em);
% 			\draw[thick, ->] (0,9.5625em) -- (3.7em,9.5625em) -- (3.7em, 13.3125em) --(0,13.3125em);
% 			\draw[thick, ->] (0,13.3125em) -- (3.7em,13.3125em) -- (3.7em, 17.0625em) --(0,17.0625em);
% 			\draw[thick, ->, red] (0,4.1em) -- (-3.7em,4.1em) -- (-3.7em, 10.575em) --(-3.25em,10.575em);
			
			
	
	
	\node [anchor=north,font=\footnotesize,align=center] (cap21) at (0,-2em) {Standard Transformer};
    %\node [anchor=north west] (cap02) at ([yshift=0.3em]cap01.south west) {\footnotesize{1st-order solutions}};
    \node [circlenode] (node20) at (0,-0.3em+1*\seg+1em) {};
    \node [circlenode] (node200) at ([yshift=1.25*\seg]node20.center) {};
     

		\node [circlenode,scale=0.8] (node21) at ([yshift=3*\seg]node20.center){};
     	\node [circlenode,scale=0.8] (node22) at ([yshift=1.25*\seg]node21.center){};
	    \node [circlenode] (node23) at ([yshift=1.25*\seg]node22.center) {};
        \node [circlenode] (node24) at ([yshift=1.25*\seg]node23.center) {};
% 	 \node [circlenode] (node22) at (0,-0.3em+2.25*\seg+1em+2.5*\seg) {};
     
    %  \node [circlenode] (node21) at (0,-0.3em+1*\seg+1em+2.5*\seg) {};
% 	 \node [circlenode] (node22) at (0,-0.3em+2.25*\seg+1em+2.5*\seg) {};
% 	\node [circlenode,scale=0.8] (node23) at (0,-0.3em+3.5*\seg+1em+2.5*\seg){};
% 	\node [circlenode] (node24) at (0,-0.3em+4.75*\seg+1em+2.5*\seg) {};
			
			
	\node [odenode, thick, fill=green!30] (layer20) at (node20) {EMB};
	\draw [thick,->] ([yshift=-1.25*(1.25*\seg-0.6em)]layer20.center) -- ([yshift=-0.6em]layer20.center) ;
	\node [circlenode] (node00) at ([yshift=-2*(1.25*\seg-0.6em)]layer20.center) {$X$};
	
	\draw [thick, fill=blue!30] (node200.center) circle (0.6em);
	\node [add, fill=red!30, draw] (layer200) at (node200) {+};
	
	
	\node (PS) at ([ xshift=4em]layer200.center){};
	\node [rectangle, minimum width=4em,thick, fill=blue!30,align=center, scale=0.9] (layerPS) at (PS) {PE};
	\draw[thick,->] (layerPS) []edge (layer200);
	
	\draw[thick,->] (layer20) edge (layer200);
% 	\draw [thick,->] ([yshift=0.6em]node20.center) -- ([yshift=1.25*\seg-0.6em]node20.center) ;
	\node [odenode, thick, fill=orange!30] (layer21) at (node21) {SAN};
	\draw [thick,->] ([yshift=0.6em]node21.center) -- ([yshift=1.25*\seg-0.6em]node21.center) ;
	
	\node [add,fill=red!30, draw] (layer22) at (node22) {+};
	\draw [thick,->] ([yshift=0.6em]node22.center) -- ([yshift=1.25*\seg-0.6em]node22.center) ;
	
	\draw[thick,->] (layer200) edge (layer21);
	\node [odenode,fill=pink!30] (layer23) at (node23) {FFN};
	\draw [thick,->] ([yshift=0.6em]node23.center) -- ([yshift=1.25*\seg-0.6em]node23.center) ;
	
	
	\node [add,fill=red!30, draw] (layer24) at (node24) {+};
% 	\node [odenode,fill=orange!50] (layer24) at (node24) {+};
	\draw [thick,->] ([yshift=0.6em]node24.center) -- ([yshift=1.5*(1.25*\seg-0.6em)]node24.center) ;
	
   \draw [thick,->] ([yshift=-0.6em-(1.25*\seg-1.2em)]node21.center) -- ([yshift=-0.6em]node21.center) ;

    
    \draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node21.center) --
	([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node21.center) --
	([xshift=3em]node22.center) --
	([xshift=0.6em]node22.center) ;
	
	
	\draw [thick,->] ([yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node23.center) --
	([xshift=3em,yshift=-0.6em-0.5*(1.25*\seg-1.2em)]node23.center) --
	([xshift=3em]node24.center) --
	([xshift=0.6em]node24.center);

	
	

	
% 	\draw [thick,->] ([xshift=0.15*\subseg, yshift=-0.6em]layer23.center)  -- ([xshift=-0.15*\subseg]layer05.center);
	
	
% 	\draw[color=gray, very thick, rounded corners]  ([xshift=-0.4*\subseg-4em,yshift=-0.5*(1.25*\seg-1.2em)]layer03.center) rectangle ([xshift=-0.4*\subseg+4em,yshift=0.5*(1.25*\seg-1.2em)]layer07.center);
	
	
	
	
	
	\node[rectangle,minimum height=8em,minimum width=7em, very thick, rounded corners, draw,color=gray]  (outer_standard)  at ([yshift=0.8em]node22.center){};
	
	\node[rectangle,minimum height=17.5em,minimum width=7em, very thick, rounded corners, draw,color=gray]  (outer_ms)  at (layer05.center){};
	
% 	\node[rectangle,minimum height=17.5em,minimum width=26em, very thick, rounded corners, draw,color=gray, dashed]  (outer_gsan)  at ([xshift=0.63*\subseg]layer05.center){};
	
	
% 	\draw [dashed,->, thick] ([xshift=4em,yshift=4em]outer_standard.center)   [dashed,->,bend angle=90,thick] to ([xshift=-4em,yshift=8.75em]outer_ms.center);
	
% 	\draw  ([xshift=4em,yshift=-4em]outer_standard.center)  [dashed,->,bend angle=90,thick] to ([xshift=-4em,yshift=-8.75em]outer_ms.center);
	
	
% 	\draw ([xshift=3em,yshift=0.6em]node06.center)  [dashed,->,bend angle=90,thick] edge ([xshift=-13em,yshift=8.75em]outer_gsan.center);
	
% 	\draw ([xshift=3em,yshift=-0.6em]node06.center)  [dashed,->,bend angle=90,thick]edge ([xshift=-13em,yshift=-8.75em]outer_gsan.center);
    
    
    \node [anchor=north,font=\footnotesize,align=center] (cap11) at (1.1*\subseg,-2em) {\textsc{Rsan} module };
    \node [circlenode,] (node10) at (-0.2em+1.1*\subseg-5em+10em,-0.5em+1*\seg+0.1*\seg-1.5em) {$X_{bpe}^{L \times d}$};
    
    
			\node [circlenode,] (node100) at (-0.2em+1.1*\subseg+7.5em-15em,-0.5em+1*\seg+0.1*\seg-1.5em) {$X_{word}^{L^{'} \times d}$};
			\node [circlenode,] (node11) at (-0.2em+1.1*\subseg,-0.3em+1*\seg+1em) {};
			\node [circlenode] (node12) at (-0.2em+1.1*\subseg-5em+\shift-5em,-0.3em+1*\seg+1.em) {};
			\node [circlenode] (node13) at (-0.2em+1.1*\subseg-10em+\shift+5em,-0.3em+1*\seg+1.em) {};
			\node [circlenode] (node14) at (-0.2em+1.1*\subseg+5em-\shift,-0.3em+1*\seg+1.em) {};
			\node [circlenode] (node15) at (-0.2em+1.1*\subseg+10em-\shift,-0.3em+1*\seg+1.em) {};
			\node [circlenode] (node16) at (-0.2em+1.1*\subseg-2.5em+ \shiftMULRIGHT,-0.3em+1*\seg+4.5em) {};
			\node [circlenode] (node17) at (-0.2em+1.1*\subseg+7.5em-\shiftMULLEFT,-0.3em+1*\seg+4.5em) {};
			\node [circlenode] (node18) at (-0.2em+1.1*\subseg+7.5em-\shiftSOFTLEFT,-0.3em+1*\seg+7.5em) {};
			\node [circlenode] (node19) at (-0.2em+1.1*\subseg-2.5em+\shiftSOFTRIGHT,-0.3em+1*\seg+7.5em) {};
			\node [circlenode] (node20) at (-0.2em+1.1*\subseg+2.5em-\shiftADDLEFT,-0.3em+1*\seg+13em+0.1*\seg) {};
			\node [circlenode] (node21) at (-0.2em+1.1*\subseg-3.75em+1.5*\shiftMULRIGHT,-0.3em+1*\seg+15.5em+0.1*\seg-0.5em) {};
			
			\node [circlenode] (node22) at (-0.2em+1.1*\subseg+7.5em-\shiftMAPPINGLEFT,-0.3em+1*\seg+10.5em) {};
			
			
				\node[rectangle, minimum height=10em,minimum width=10em,fill=uyellow!40, fill opacity=0.5] (rightbranch) at ([xshift=-0.5em]node16.center){};
			
			
				\node[rectangle, minimum height=10em,minimum width=10em,fill=ublue!40, fill opacity=0.5] (leftbranch) at ([xshift=-0.3em]node17.center){};
			
			
			\node [moduleode,minimum height=1.2em, fill=orange!30] (layer11) at (node11) {Linear};
			\node [moduleode,minimum height=1.2em,fill=orange!30] (layer12) at (node12) {Linear};
			\node [moduleode,minimum height=1.2em,fill=orange!30] (layer13) at (node13) {Linear};
			\node [moduleode,minimum height=1.2em,fill=purple!30] (layer14) at (node14) {Linear};
			\node [moduleode,minimum height=1.2em,fill=purple!30] (layer15) at (node15) {Linear};
			\node [moduleode,minimum height=1.2em,fill=green!30] (layer16) at (node16) {MatMul};
			\node [moduleode,minimum height=1.2em,fill=green!30] (layer17) at (node17) {MatMul};
			\node [moduleode,minimum height=1.2em,fill=blue!30] (layer18) at (node18) {Softmax};
			\node [moduleode,minimum height=1.2em,fill=blue!30] (layer19) at (node19) {Softmax};
			\node [moduleode,minimum height=1.2em,fill=cyan!20] (layer20) at (node20) {Add};
			\node [moduleode,minimum height=1.2em,fill=green!30] (layer21) at (node21) {MatMul};
			
			\node [moduleode,minimum height=1.2em,fill=pink!30] (layer22) at (node22) {US};
			
			%\draw (layer11)  edge [->,bend right=25] (layer16);
			%\draw (layer12)  edge [->,bend left=25] (layer16);
			%\draw (layer14)  edge [->,bend left=25] (layer17);
			%\draw (layer15)  edge [->,bend right=25] (layer17);
			\draw (layer16)  edge [->,bend angle=90,thick] (layer19);
			\draw (layer17)  edge [->,bend angle=90,thick] (layer18);
			%\draw (layer18)  edge [->,bend right=35] (layer20);
			%\draw (layer19)  edge [->,bend left=35] (layer20);
			\draw [->, thick] (layer13)|- (layer21);
			\draw [->,thick] (layer20)|- (layer21);
			\draw [->,thick] (layer11)|- (layer16);
			\draw [->,thick] (layer12)|- (layer16);
			\draw [->,thick] (layer14)|- (layer17);
			\draw [->,thick] (layer15)|- (layer17);
			%\draw [->] (layer16)|- (layer19);
			
			\draw (layer18)  edge [->,bend angle=90,thick] (layer22);
			
			\draw [->,thick] (layer19)|- (layer20);
			\draw [->,thick] (layer20)|- (layer21);
			\draw [->,thick] (layer22)|- (layer20);
% 			\draw (layer11)  edge [<->,bend left=15,thick] (layer13);
% 			\draw (layer14)  edge [<->,bend right=25,thick] (layer15);
			\draw (node10)  edge [->,bend left=25,thick] (layer11);
			\draw (node10)  edge [->,bend right=25,thick] (layer13);
			\draw (node10)  edge [->,bend angle=90,thick] (layer12);
			
			\draw (node100)  edge [->,bend right=40,thick] (layer15);
			\draw (node100)  edge [->,bend left=40,thick] (layer14);
			
			\draw [thick,->] ([yshift=0.6em]layer21.center) -- ([yshift=2.8em]layer21.center) ;
			
			
			\node [circlenode] (text11) at ([xshift=-1.4em,yshift=1.4em]node11.center) {$Q_{bpe}^{L \times d}$};
			
			\node [circlenode] (text12) at ([xshift=-1.4em,yshift=1.4em]node12.center) {$K_{bpe}^{L \times d}$};
			
			\node [circlenode] (text13) at ([xshift=-1.4em,yshift=1.4em]node13.center) {$V_{bpe}^{L \times d}$};
			
			\node [circlenode] (text14) at ([xshift=-1.5em,yshift=1.5em]node14.center) {$Q_{word}^{L^{'} \times d}$};
			
			\node [circlenode] (text15) at ([xshift=-1.5em,yshift=1.5em]node15.center) {$K_{word}^{L^{'} \times d}$};
			
			\node [circlenode] (text16) at ([xshift=1.3em,yshift=1.3em]node16.center) {$L \times L$};
			
			\node [circlenode] (text17) at ([xshift=1.6em,yshift=1.4em]node17.center) {$L^{'} \times L^{'}$};
			
			\node [circlenode] (text22) at ([xshift=1.3em,yshift=1.3em]node22.center) {$L \times L$};
			
			\node [circlenode] (text21) at ([xshift=1.3em,yshift=1.3em]node21.center) {$L \times d$};
			
			
			
		
% 			\node[rectangle, minimum height=15em,minimum width=6,draw] (rightbranch) at ([yshift=1.5em]node17.center) {};
			
			
    %\draw [yshift=0.6em](layer21.center)  edge [->,bend angle=0] [yshift=1.275em](layer21.center);
    %\draw [->,yellow] (A)-| (O);
    %\draw (layer20)  edge [->,bend right=30] (layer21);
    %\node [anchor=north west] (label11) at ([xshift=0.2em]layer11.north west) {\footnotesize{$\theta_1$}};
    %   \node [anchor=north west] (label12) at ([xshift=0.2em]layer12.north west) {\footnotesize{$\theta_2$}};
    %   \node [anchor=north west] (label13) at ([xshift=0.2em]layer13.north west) {\footnotesize{$\theta_3$}};
    %   \draw [thin,->,blue] ([yshift=-0.4em]node11.center) -- ([yshift=-0.4em,xshift=\resseg]node11.center) -- ([yshift=0.4em,xshift=\resseg]node12.center) -- ([yshift=0.4em,xshift=0.1em]node12.center);
    %   \draw [thin,-,blue] ([yshift=0.3*\seg]node11.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node11.center);
    
    %   \draw [thin,->,blue] ([yshift=-0.4em]node13.center) -- ([yshift=-0.4em,xshift=\resseg]node13.center) -- ([yshift=0.4em,xshift=\resseg]node14.center) -- ([yshift=0.4em,xshift=0.1em]node14.center);
    %   \draw [thin,-,blue] ([yshift=0.3*\seg]node13.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node13.center);
    
    %   \draw [thin,->,blue] ([yshift=-0.4em]node15.center) -- ([yshift=-0.4em,xshift=\resseg]node15.center) -- ([yshift=0.4em,xshift=\resseg]node16.center) -- ([yshift=0.4em,xshift=0.1em]node16.center);
    %   \draw [thin,-,blue] ([yshift=0.3*\seg]node15.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node15.center);
    %   %\draw [thin,-,blue] ([yshift=0.3*\seg]node12.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node12.center);
    %   %\draw [thin,->,blue] ([yshift=-0.6em]node14.center) -- ([yshift=-0.6em,xshift= \resseg]node14.center) -- ([yshift=0.6em,xshift=\resseg]node16.center) -- ([yshift=0.6em,xshift=0.1em]node16.center);
    %   %\draw [thin,-,blue] ([yshift=0.3*\seg]node14.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node14.center);
    %   %\draw [thin,-,blue] ([yshift=0.3*\seg]node15.center)  -- ([yshift=0.3*\seg,xshift=\resseg]node15.center);
    
    %   % lengend
    %   \node [anchor=west,circlenode,fill=black] (lengend01) at ([yshift=2.2em,xshift=-2em]node06.north) {};
    %   %\node [anchor=west,thick,draw,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (tmp) at ([xshift=1em]layer13.east) {};
    %   \node [anchor=west,draw,thick,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (lengend03) at ([xshift=5.5em]lengend01.east) {};
    %   \node [anchor=west] (lengend02) at ([xshift=0em]lengend01.east) {\small{:\ \ $F(\times,\theta_t)$}};
    %   \node [anchor=west] (lengend04) at ([xshift=0em]lengend03.east) {\small{:\ \ ODE block}};
    
  \end{tikzpicture}
  \caption{Model architectures of the standard Transformer and the proposed \textsc{Umst}. Note that the DS and US modules denote the down-sampling and up-sampling operations. PE and CE represent positional encoding and class embedding. Here, we omit the layer normalization for simplification. Actually, we follow the pre-normalization strategy as its stability.}
  \label{fig:architecture}
\end{figure*}

==> Figure/attention_map_trans.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}

\begin{figure}[t!]
	\centering
	
	\begin{tikzpicture}[scale=0.7]
		
		\newlength{\seggcn}
		\setlength{\seggcn}{3em}     % 设置module length
		\newlength{\subseggcn}
		\setlength{\subseggcn}{23em}    % 设置sub module length
		\newlength{\resseggcn}       
		\setlength{\resseggcn}{1.3em}  % 设置残差length
		\newlength{\seggcnphrase}
		\setlength{\seggcnphrase}{1.8em}     % 设置module length
		\newlength{\subseggcnphrase}
		\setlength{\subseggcnphrase}{25em}    % 设置sub module length
		\newlength{\resseggcnphrase}       
		\setlength{\resseggcnphrase}{1.3em}  % 设置残差length
		
		\tikzstyle{circlenode}=[circle,minimum size=1pt,inner sep=0];
		
% 		\node [thick,right,align=left] (node01) at (-25em,-0.3em+5em) {\textbf{Example}: Loud and sustained applause.};
% 		\node [thick,right,align=left] (node02) at (-25em,-0.3em+5em-0.5*\seggcn) {\textbf{Individual}: \textcolor{ured}{Lou@@  d}  \textcolor{tiffanyblue}{and}  \textcolor{violet}{susta@@  ined} \textcolor{CYAN!80}{appl@@  ause.}};
        
%         \node [thick,right] (node04) at (0-25em,-0.3em+5em-\seggcn) {\textbf{Group}: \textcolor{ured}{Loud} \textcolor{tiffanyblue}{and} \textcolor{violet}{sustained} \textcolor{CYAN!80}{applause}.};
       


        
       
        % \draw[very thick] (0,-0.3em+5em-1.2*\seggcn) to [out=90,in=195] (0+1em,-0.3em+5em-1.2*\seggcn);
       
	
	
    
		
		\newlength{\matrixlentrans}
		\setlength{\matrixlentrans}{1.1em}    % 设置sub module length
		\newlength{\reslentrans}
		\setlength{\reslentrans}{7em}    % 设置sub
		
		\newlength{\reshighttrans}
		\setlength{\reshighttrans}{15em}    %
		
		\newlength{\shiftmattrans}
		\setlength{\shiftmattrans}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlentrans,inner sep=0, font=\tiny];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlentrans,inner sep=0, font=\scriptsize];
		
		
		

        \node[scale=0.9](word_map) at (0+2.2*\matrixlentrans,0+1.5*\matrixlentrans+1.5*\matrixlentrans) {\includegraphics[width=4.4em,height=4.4em]{Figure/attn-map-umst-case-word/batch-0sentence-0layer-0.jpg}};

        

        
% 		\node [matrix, thick,fill=goldenorange!90] (node11) at (0,0+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!55] (node12) at (0+\matrixlen,0+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!20] (node13) at (0+2*\matrixlen,0+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!30] (node14) at (0+3*\matrixlen,0+1.5*\matrixlen) {};
		
		
% 		\node [matrix, thick,fill=goldenorange!100] (node21) at (0,0+\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!50] (node22) at (0+\matrixlen,0+\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!0] (node23) at (0+2*\matrixlen,0+\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!60] (node24) at (0+3*\matrixlen,0+\matrixlen+1.5*\matrixlen) {};
		
		
% 		\node [matrix, thick,fill=goldenorange!90] (node31) at (0,0+2*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!10] (node32) at (0+\matrixlen,0+2*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!22] (node33) at (0+2*\matrixlen,0+2*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!9] (node34) at (0+3*\matrixlen,0+2*\matrixlen+1.5*\matrixlen) {};
		
% 		\node [matrix, thick,fill=goldenorange!20] (node41) at (0,0+3*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!50] (node42) at (0+\matrixlen,0+3*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!30] (node43) at (0+2*\matrixlen,0+3*\matrixlen+1.5*\matrixlen) {};
% 		\node [matrix, thick,fill=goldenorange!15] (node44) at (0+3*\matrixlen,0+3*\matrixlen+1.5*\matrixlen) {};
		
	   
         \node[matrix, fill=orange!30] (bpe2wordmatrix41) at (-6em, 3.3em){0};
         
         \node[circle, minimum height=0.5em,minimum width=0.5em] (mulright) at (5.9em, 1.65em+1.7em){$\times$};
         
         \node[circle, minimum height=0.5em,minimum width=0.5em] (mulleft) at (-1.2em, 1.65em+1.7em){$\times$};
         
         
         
         \node[matrix, fill=orange!30] (bpe2wordmatrix42) at ([xshift=1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix43) at ([xshift=1.1em]bpe2wordmatrix42.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix44) at ([xshift=1.1em]bpe2wordmatrix43.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix31) at ([yshift=1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix32) at ([yshift=1.1em]bpe2wordmatrix42.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix33) at ([yshift=1.1em]bpe2wordmatrix43.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix34) at ([yshift=1.1em]bpe2wordmatrix44.center){0};
	    
	    
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix21) at ([yshift=1.1em]bpe2wordmatrix31.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix22) at ([yshift=1.1em]bpe2wordmatrix32.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix23) at ([yshift=1.1em]bpe2wordmatrix33.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix24) at ([yshift=1.1em]bpe2wordmatrix34.center){0};
	    
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix11) at ([yshift=1.1em]bpe2wordmatrix21.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix12) at ([yshift=1.1em]bpe2wordmatrix22.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix13) at ([yshift=1.1em]bpe2wordmatrix23.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix14) at ([yshift=1.1em]bpe2wordmatrix24.center){0};
	    
	    
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix51) at ([yshift=-1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix52) at ([yshift=-1.1em]bpe2wordmatrix42.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix53) at ([yshift=-1.1em]bpe2wordmatrix43.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix54) at ([yshift=-1.1em]bpe2wordmatrix44.center){0};
	    
	    
	    
	    
	     \node[matrix, fill=orange!30] (bpe2wordmatrix61) at ([yshift=-1.1em]bpe2wordmatrix51.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix62) at ([yshift=-1.1em]bpe2wordmatrix52.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix63) at ([yshift=-1.1em]bpe2wordmatrix53.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix64) at ([yshift=-1.1em]bpe2wordmatrix54.center){1};
	    
	    
	     \node[matrix, fill=orange!30] (bpe2wordmatrix71) at ([yshift=-1.1em]bpe2wordmatrix61.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix72) at ([yshift=-1.1em]bpe2wordmatrix62.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix73) at ([yshift=-1.1em]bpe2wordmatrix63.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (bpe2wordmatrix74) at ([yshift=-1.1em]bpe2wordmatrix64.center){1};
        
        
        
    
		\node[matrix, fill=orange!30] (word2bpematrix41) at (8.1em, 3.3em){0};
         
        
         
         
         
         \node[matrix, fill=orange!30] (word2bpematrix42) at ([xshift=1.1em]word2bpematrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix43) at ([xshift=1.1em]word2bpematrix42.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix44) at ([xshift=1.1em]word2bpematrix43.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix31) at ([yshift=1.1em]word2bpematrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix32) at ([yshift=1.1em]word2bpematrix42.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix33) at ([yshift=1.1em]word2bpematrix43.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix34) at ([yshift=1.1em]word2bpematrix44.center){0};
	    
	    
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix21) at ([yshift=1.1em]word2bpematrix31.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix22) at ([yshift=1.1em]word2bpematrix32.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix23) at ([yshift=1.1em]word2bpematrix33.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix24) at ([yshift=1.1em]word2bpematrix34.center){0};
	    
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix11) at ([yshift=1.1em]word2bpematrix21.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix12) at ([yshift=1.1em]word2bpematrix22.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix13) at ([yshift=1.1em]word2bpematrix23.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix14) at ([yshift=1.1em]word2bpematrix24.center){0};
	    
	    
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix51) at ([yshift=-1.1em]word2bpematrix41.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix52) at ([yshift=-1.1em]word2bpematrix42.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix53) at ([yshift=-1.1em]word2bpematrix43.center){1};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix54) at ([yshift=-1.1em]word2bpematrix44.center){0};
	    
	    
	    
	    
	     \node[matrix, fill=orange!30] (word2bpematrix61) at ([yshift=-1.1em]word2bpematrix51.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix62) at ([yshift=-1.1em]word2bpematrix52.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix63) at ([yshift=-1.1em]word2bpematrix53.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix64) at ([yshift=-1.1em]word2bpematrix54.center){1};
	    
	    
	     \node[matrix, fill=orange!30] (word2bpematrix71) at ([yshift=-1.1em]word2bpematrix61.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix72) at ([yshift=-1.1em]word2bpematrix62.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix73) at ([yshift=-1.1em]word2bpematrix63.center){0};
	    
	    
	    \node[matrix, fill=orange!30] (word2bpematrix74) at ([yshift=-1.1em]word2bpematrix64.center){1};
		
		\draw[decorate,decoration=brace,thick] ([xshift=1.1em,yshift=0.55em]word2bpematrix14.center) -- ([xshift=1.1em,yshift=-0.55em]word2bpematrix74.center);
		
		\draw[decorate,decoration={brace,mirror},thick] ([xshift=-1.1em,yshift=0.55em]word2bpematrix11.center) -- ([xshift=-1.1em,yshift=-0.55em]word2bpematrix71.center);
        \node[right, font=\small] at ([xshift=1.1em,yshift=0.55em]word2bpematrix14.center){$T$};
        
        \draw[thick,->] ([xshift=2.5em]word2bpematrix44.center) -- ([xshift=4em]word2bpematrix44.center);
        
        \node[font=\small] (text1) at ([xshift=0.55em,yshift=-2em]bpe2wordmatrix72.center)  {$\mathcal{G}_{b \rightarrow w}$};
        \node[font=\small] (text2) at ([xshift=6*\matrixlentrans]text1.center) {$\mathrm{ATTN}_2$};
        \node[font=\small] (text3) at ([xshift=7*\matrixlentrans]text2.center){$(\mathcal{G}_{b\rightarrow w})^{\mathsf{T}}$};
        \node[font=\small] (text4) at ([xshift=18em]text2.center){$\mathrm{ATTN}_2^{'}$};
        %  结锅图
        \node[scale=0.8] (bpe_map) at ([xshift=18em]word_map.center) {\includegraphics[width=7em,height=7em]{Figure/attn-map-umst-case-bpe/batch-0sentence-0layer-0.jpg}};
     
    %      \node[matrix, fill=goldenorange!0] (matrix44) at ([xshift=7.7em]word2bpematrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!22] (matrix34) at ([yshift=1.1em]matrix44.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix24) at ([yshift=1.1em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix14) at ([yshift=1.1em]matrix24.center){};
	    
	   % \node[matrix, fill=goldenorange!0] (matrix54) at ([yshift=-1.1em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!20] (matrix64) at ([yshift=-1.1em]matrix54.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix74) at ([yshift=-1.1em]matrix64.center){};
	    
	    
	    
	    
	    
	    
	   % \node[matrix, fill=goldenorange!50] (matrix43) at ([xshift=-1.1em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!10] (matrix33) at ([xshift=-1.1em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!50] (matrix23) at ([xshift=-1.1em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!50] (matrix13) at ([xshift=-1.1em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!50] (matrix53) at ([xshift=-1.1em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!55] (matrix63) at ([xshift=-1.1em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!55] (matrix73) at ([xshift=-1.1em]matrix74.center){};
	    
	    
	    
	    

	   % \node[matrix, fill=goldenorange!0] (matrix45) at ([xshift=1.1em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!22] (matrix35) at ([xshift=1.1em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix25) at ([xshift=1.1em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix15) at ([xshift=1.1em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!0] (matrix55) at ([xshift=1.1em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!20] (matrix65) at ([xshift=1.1em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix75) at ([xshift=1.1em]matrix74.center){};
	    
	    
	    
	    
	    
	    
	    
	   % \node[matrix, fill=goldenorange!60] (matrix46) at ([xshift=2.2em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!9] (matrix36) at ([xshift=2.2em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!15] (matrix26) at ([xshift=2.2em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!15] (matrix16) at ([xshift=2.2em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!60] (matrix56) at ([xshift=2.2em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!30] (matrix66) at ([xshift=2.2em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix76) at ([xshift=2.2em]matrix74.center){};
	    
	    
	    
	    
	   % \node[matrix, fill=goldenorange!60] (matrix47) at ([xshift=3.3em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!9] (matrix37) at ([xshift=3.3em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!15] (matrix27) at ([xshift=3.3em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!15] (matrix17) at ([xshift=3.3em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!60] (matrix57) at ([xshift=3.3em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!30] (matrix67) at ([xshift=3.3em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!30] (matrix77) at ([xshift=3.3em]matrix74.center){};
	    
	    
	    
	    
	    
	    
	    
	   %  \node[matrix, fill=goldenorange!100] (matrix42) at ([xshift=-2.2em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!90] (matrix32) at ([xshift=-2.2em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix22) at ([xshift=-2.2em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix12) at ([xshift=-2.2em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!100] (matrix52) at ([xshift=-2.2em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!90] (matrix62) at ([xshift=-2.2em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!90] (matrix72) at ([xshift=-2.2em]matrix74.center){};
	    
	    
	    
	    
	    
	   % \node[matrix, fill=goldenorange!100] (matrix41) at ([xshift=-3.3em]matrix44.center){};
	    
	   % \node[matrix, fill=goldenorange!90] (matrix31) at ([xshift=-3.3em]matrix34.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix21) at ([xshift=-3.3em]matrix24.center){};
	   % \node[matrix, fill=goldenorange!20] (matrix11) at ([xshift=-3.3em]matrix14.center){};
	    
	   % \node[matrix, fill=goldenorange!100] (matrix51) at ([xshift=-3.3em]matrix54.center){};
	    
	   % \node[matrix, fill=goldenorange!90] (matrix61) at ([xshift=-3.3em]matrix64.center){};
	   % \node[matrix, fill=goldenorange!90] (matrix71) at ([xshift=-3.3em]matrix74.center){};
        
        \end{tikzpicture}
     
	\caption{An example of the attention map transformation.}
	\label{fig:matrix_trans}
\end{figure}






==> Figure/matrix_final.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}

\begin{figure}[t!]
	\centering
	
	\begin{tikzpicture}
		
		\newlength{\seggcntrans}
		\setlength{\seggcntrans}{3em}     % 设置module length
		\newlength{\subseggcntrans}
		\setlength{\subseggcntrans}{23em}    % 设置sub module length
		\newlength{\resseggcntrans}       
		\setlength{\resseggcntrans}{1.3em}  % 设置残差length
		\newlength{\seggcnphrasetrans}
		\setlength{\seggcnphrasetrans}{1.8em}     % 设置module length
		\newlength{\subseggcnphrasetrans}
		\setlength{\subseggcnphrasetrans}{25em}    % 设置sub module length
		\newlength{\resseggcnphrasetrans}       
		\setlength{\resseggcnphrasetrans}{1.3em}  % 设置残差length
		
		\tikzstyle{circlenode}=[circle,minimum size=1pt,inner sep=0];
		
		\node [thick,right,align=left, scale=0.9] (node01) at (-25em,-0.3em+5em) {\textbf{Example}: \colorbox{ured}{Lou@@ d} \colorbox{tiffanyblue}{and} \colorbox{violet}{susta@@ ined} \colorbox{CYAN!80}{appl@@ ause}};
		
		
		\draw[thick,dashed,->] (-18em,-0.8em+5em) [in=210, out=330]to (-15em,-0.8em+5em);
		\draw[thick,dashed, ->] (-18em,-0.8em+5em) [in=210, out=330] to (-11em,-0.8em+5em);
		\draw[thick,dashed,<-] (-20em,-0.8em+5em) [in=210, out=330] to (-5em,-0.8em+5em);
		
       


        
%         \node [thick,right] (node05) at (0-25em,-0.3em+5em-1.5*\seggcntrans) {\textbf{Intra-group}: \textcolor{ured}{Lou@@  d}  \textcolor{tiffanyblue}{and}  \textcolor{violet}{susta@@  ined} \textcolor{CYAN!80}{appl@@  ause}};
        
% 		\node [thick,right] (node03) at (0-25em,-0.3em+5em-2.5*\seggcntrans) {\textbf{Inter-group}: \textcolor{ured}{Loud} \textcolor{tiffanyblue}{and} \textcolor{violet}{sustained} \textcolor{CYAN!80}{applause}};

        % \draw[thick, dashed] (2.6-25em,0.5+4em) to [out=-90,in=270] (5-25em,0.5+4em);
        
        % \draw[thick, dashed] (5.25-25em,0.5+4em) to [out=-90,in=270] (5.8-25em,0.5+4em);
        
        % \draw[thick, dashed] (7.25-25em,0.5+4em) to [out=-90,in=270] (7.8-25em,0.5+4em);
        
        % \draw[thick, ->, dashed] (2.6-25em,0.5+1.8em) to [out=-30,in=215] (4-25em,0.5+1.8em);
        % \draw[thick, ->,dashed] (2.6-25em,0.5+1.8em) to [out=-45,in=225] (3.25-25em,0.5+1.8em);
        % \draw[thick, <-,dashed] (2.4-25em,0.5+1.8em) to [out=-30,in=215] (5.5-25em,0.5+1.8em);
        
        \end{tikzpicture}
	
	
	%\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
	\subfigure[$\mathcal{A}_{w}$] { \label{fig:bpe2bpematrix} 
    \centering
	\begin{tikzpicture}[]
	    \newlength{\matrixlenfinal}
		\setlength{\matrixlenfinal}{1.1em}    % 设置sub module length
		\newlength{\reslen}
		\setlength{\reslen}{7em}    % 设置sub
		
		\newlength{\reshight}
		\setlength{\reshight}{15em}    %
		
		\newlength{\shiftmat}
		\setlength{\shiftmat}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinal,inner sep=0, font=\small];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinal,inner sep=0, font=\small];
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,draw, font=\small, fill=violet] (matrix44) at ([xshift=-6.6em, yshift=-9em]node01.center){1};
	    
	    \node[matrix,font=\small, draw] (matrix34) at ([yshift=1.1em]matrix44.center){0};
	    \node[matrix,font=\small, draw] (matrix24) at ([yshift=1.1em]matrix34.center){0};
	    \node[matrix,font=\small, draw] (matrix14) at ([yshift=1.1em]matrix24.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,fill=violet, font=\small, draw] (matrix54) at ([yshift=-1.1em]matrix44.center){1};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small,  draw] (matrix64) at ([yshift=-1.1em]matrix54.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix74) at ([yshift=-1.1em]matrix64.center){0};
	    
	    
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix43) at ([xshift=-1.1em]matrix44.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=tiffanyblue] (matrix33) at ([xshift=-1.1em]matrix34.center){1};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix23) at ([xshift=-1.1em]matrix24.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix13) at ([xshift=-1.1em]matrix14.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix53) at ([xshift=-1.1em]matrix54.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix63) at ([xshift=-1.1em]matrix64.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix73) at ([xshift=-1.1em]matrix74.center){0};
	    
	    
	    
	    

	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw,fill=violet,] (matrix45) at ([xshift=1.1em]matrix44.center){1};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix35) at ([xshift=1.1em]matrix34.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix25) at ([xshift=1.1em]matrix24.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix15) at ([xshift=1.1em]matrix14.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,fill=violet,font=\small, draw] (matrix55) at ([xshift=1.1em]matrix54.center){1};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix65) at ([xshift=1.1em]matrix64.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix75) at ([xshift=1.1em]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix46) at ([xshift=2.2em]matrix44.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix36) at ([xshift=2.2em]matrix34.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix26) at ([xshift=2.2em]matrix24.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix16) at ([xshift=2.2em]matrix14.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix56) at ([xshift=2.2em]matrix54.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix66) at ([xshift=2.2em]matrix64.center){1};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix76) at ([xshift=2.2em]matrix74.center){1};
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix47) at ([xshift=3.3em]matrix44.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix37) at ([xshift=3.3em]matrix34.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix27) at ([xshift=3.3em]matrix24.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix17) at ([xshift=3.3em]matrix14.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix57) at ([xshift=3.3em]matrix54.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix67) at ([xshift=3.3em]matrix64.center){1};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix77) at ([xshift=3.3em]matrix74.center){1};
	    
	    
	    
	    
	    
	    
	    
	     \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix42) at ([xshift=-2.2em]matrix44.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix32) at ([xshift=-2.2em]matrix34.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=ured] (matrix22) at ([xshift=-2.2em]matrix24.center){1};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=ured] (matrix12) at ([xshift=-2.2em]matrix14.center){1};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix52) at ([xshift=-2.2em]matrix54.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix62) at ([xshift=-2.2em]matrix64.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix72) at ([xshift=-2.2em]matrix74.center){0};
	    
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix41) at ([xshift=-3.3em]matrix44.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix31) at ([xshift=-3.3em]matrix34.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=ured] (matrix21) at ([xshift=-3.3em]matrix24.center){1};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw, fill=ured] (matrix11) at ([xshift=-3.3em]matrix14.center){1};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix51) at ([xshift=-3.3em]matrix54.center){0};
	    
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix61) at ([xshift=-3.3em]matrix64.center){0};
	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix71) at ([xshift=-3.3em]matrix74.center){0};
	    
	    \node[rectangle, minimum size=7*\matrixlenfinal, draw, thick ] at (matrix44){}; 
	    \node[scale=0.7] (inter-group) at ([yshift=1.5em]matrix14.center){\textbf{Intra-Group}};
	    \end{tikzpicture}
	    }
	    \hspace{.15in}
	    \subfigure[$\mathcal{G}_{b \rightarrow w}$] { \label{fig:bpe2wordmatrix} 
	    \centering
	    \begin{tikzpicture}[]
	    \newlength{\matrixlenfinalsubsub}
		\setlength{\matrixlenfinalsubsub}{1.1em}    % 设置sub module length
		\newlength{\reslensubsub}
		\setlength{\reslensubsub}{7em}    % 设置sub
		
		\newlength{\reshightsubsub}
		\setlength{\reshightsubsub}{15em}    %
		
		\newlength{\shiftmatsubsub}
		\setlength{\shiftmatsubsub}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalsubsub,inner sep=0, font=\small];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinalsubsub,inner sep=0, font=\tiny];
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix41) at ([xshift=6.6em]matrix44.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix42) at ([xshift=1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=violet] (bpe2wordmatrix43) at ([xshift=1.1em]bpe2wordmatrix42.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix44) at ([xshift=1.1em]bpe2wordmatrix43.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix31) at ([yshift=1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=tiffanyblue] (bpe2wordmatrix32) at ([yshift=1.1em]bpe2wordmatrix42.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix33) at ([yshift=1.1em]bpe2wordmatrix43.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix34) at ([yshift=1.1em]bpe2wordmatrix44.center){0};
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=ured] (bpe2wordmatrix21) at ([yshift=1.1em]bpe2wordmatrix31.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix22) at ([yshift=1.1em]bpe2wordmatrix32.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix23) at ([yshift=1.1em]bpe2wordmatrix33.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix24) at ([yshift=1.1em]bpe2wordmatrix34.center){0};
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=ured] (bpe2wordmatrix11) at ([yshift=1.1em]bpe2wordmatrix21.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix12) at ([yshift=1.1em]bpe2wordmatrix22.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix13) at ([yshift=1.1em]bpe2wordmatrix23.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix14) at ([yshift=1.1em]bpe2wordmatrix24.center){0};
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix51) at ([yshift=-1.1em]bpe2wordmatrix41.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix52) at ([yshift=-1.1em]bpe2wordmatrix42.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=violet] (bpe2wordmatrix53) at ([yshift=-1.1em]bpe2wordmatrix43.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix54) at ([yshift=-1.1em]bpe2wordmatrix44.center){0};
	    
	    
	    
	    
	     \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix61) at ([yshift=-1.1em]bpe2wordmatrix51.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix62) at ([yshift=-1.1em]bpe2wordmatrix52.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix63) at ([yshift=-1.1em]bpe2wordmatrix53.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=CYAN!80] (bpe2wordmatrix64) at ([yshift=-1.1em]bpe2wordmatrix54.center){1};
	    
	    
	     \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix71) at ([yshift=-1.1em]bpe2wordmatrix61.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix72) at ([yshift=-1.1em]bpe2wordmatrix62.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw] (bpe2wordmatrix73) at ([yshift=-1.1em]bpe2wordmatrix63.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsubsub,inner sep=0,font=\small, draw, fill=CYAN!80] (bpe2wordmatrix74) at ([yshift=-1.1em]bpe2wordmatrix64.center){1};
	    
	    
	    \node[rectangle, minimum width=4*\matrixlenfinalsubsub, minimum height=7*\matrixlenfinalsubsub, draw, thick] at ([xshift=0.55em]bpe2wordmatrix42.center){}; 
	    \node[scale=0.7] (bpe-word) at ([xshift=0.55em, yshift=1.5em]bpe2wordmatrix12.center){\bm{$\mathrm{Bpe \rightarrow Word}$}};
	     \end{tikzpicture}
	     }
	     \hspace{.15in}
	    \subfigure[$\mathcal{A}_{p}$] { \label{fig:word2wordmatrix} 
	    \centering
	    \raisebox{0.35\height}{
	    \begin{tikzpicture}[]
	   \newlength{\matrixlenfinalsub}
		\setlength{\matrixlenfinalsub}{1.1em}    % 设置sub module length
		\newlength{\reslensub}
		\setlength{\reslensub}{7em}    % 设置sub
		
		\newlength{\reshightsub}
		\setlength{\reshightsub}{15em}    %
		
		\newlength{\shiftmatsub}
		\setlength{\shiftmatsub}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalsub,inner sep=0, font=\small];
		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinalsub,inner sep=0, font=\tiny];
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix11) at (0,0em){0};
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0,font=\small, draw, fill=tiffanyblue] (word2wordmatrix12) at ([xshift=1.1em]word2wordmatrix11.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small, fill=violet] (word2wordmatrix13) at ([xshift=1.1em]word2wordmatrix12.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small, fill=CYAN!80] (word2wordmatrix14) at ([xshift=1.1em]word2wordmatrix13.center){1};
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small, fill=ured] (word2wordmatrix21) at ([yshift=-1.1em, ]word2wordmatrix11.center){1};
	    
	    
	    \node[rectangle,minimum size=\matrixlenfinalsub,inner sep=0,draw, font=\small] (word2wordmatrix22) at ([yshift=-1.1em]word2wordmatrix12.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix23) at ([yshift=-1.1em]word2wordmatrix13.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix24) at ([yshift=-1.1em]word2wordmatrix14.center){0};
	    
	    
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small, fill=ured] (word2wordmatrix31) at ([yshift=-1.1em, ]word2wordmatrix21.center){1};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix32) at ([yshift=-1.1em]word2wordmatrix22.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix33) at ([yshift=-1.1em]word2wordmatrix23.center){0};
	    
	    
	    \node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix34) at ([yshift=-1.1em]word2wordmatrix24.center){0};
	    


		\node[rectangle, minimum height=1.1em,minimum width=1.1em, minimum size=\matrixlenfinalsub,inner sep=0,font=\small, draw, fill=ured] (word2wordmatrix41) at ([yshift=-1.1em, ]word2wordmatrix31.center){1};
		
		
		\node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix42) at ([yshift=-1.1em]word2wordmatrix32.center){0};
		
		
		\node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix43) at ([yshift=-1.1em]word2wordmatrix33.center){0};
		
		
		\node[rectangle, minimum size=\matrixlenfinalsub,inner sep=0, draw, font=\small] (word2wordmatrix44) at ([yshift=-1.1em]word2wordmatrix34.center){0};
        \node[scale=0.7] (Inter-Group) at ([xshift=0.55em,yshift=1.5em]word2wordmatrix12.center){\textbf{Inter-Group}};
    \node[rectangle, minimum width=4*\matrixlenfinalsub, minimum height=4*\matrixlenfinalsub, draw, thick] at ([xshift=0.55em, yshift=-0.55em]word2wordmatrix22.center){}; 
	\end{tikzpicture}
	}
    }
	\caption{A detailed example of three matrices, which portrays three corresponding relationships among scales. Blocks in same color consist of a word who has been segmented into sub-words.}
	\label{fig:matrix}
\end{figure}






==> Figure/multi_stage_transformer.tex <==

\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}



		
	\tikzstyle{circlenode}=[draw,circle,minimum size=4pt,inner sep=0,thick]
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0]
    \tikzstyle{boardernode}=[draw,minimum height=8em,minimum width=15em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{boardernode1}=[draw,minimum height=3em,minimum width=15em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{boardernode2}=[draw,minimum height=2em,minimum width=10em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{modulenode}=[draw,minimum height=2.4em,minimum width=5em,inner sep=0.3em,thick,rounded corners=.2em,thick]
    \tikzstyle{modulenode1}=[draw,minimum height=1.5em,minimum width=3em,inner sep=0.3em,thick,rounded corners=.2em,thick]
    \tikzstyle{USnode}=[draw,minimum height=1.4em,minimum width=5em,inner sep=0em,thick,rounded corners=.2em,thick]


    \tikzstyle{layer} = [draw,minimum height=1.4em,minimum width=15em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{stage} = [draw,minimum height=1.4em,minimum width=8em,inner sep=0,thick,rounded corners=.2em]




\begin{figure}[]
  \centering
  \begin{tikzpicture}[scale=0.9]
    \node[] (input) at (0,1em) {$X$};   % 设置输入
    \node[left] (shape1) at (0,2.5em) {$L \times L$};   % 设置输入
    \node[stage,align=center, fill=goldenorange!30] (stage1) at (0em,4em) {Transformer block};   % 定义stage1
    \node[] (text1) at ([xshift=6em]stage1) {$\times M_b$};   % 定义stage1
    \node[] (text11) at ([xshift=-8em]stage1) {\textbf{Stage 1}};   %定义stage1定义stage1
    \node[left] (shape2) at (0,5.5em) {$L \times L$};   % 设置输入
    \node[USnode,align=center,fill=purple!50] (DS) at (0em,7em) {DS};   % 定义stage1
    \node[left] (shape3) at (0,8.5em) {$L^{'} \times L^{'}$};   % 设置输入
    \node[stage, align=center, fill=goldenorange!30] (stage2) at (0em,10em) {Transformer block};   % 定义stage1
    \node[] (text2) at ([xshift=6em]stage2) {$\times M_w$};   % 定义stage1
    \node[] (text21) at ([xshift=-8em]stage2) {\textbf{Stage 2}};   %定义stage1定义stage1
    \node[left] (shape4) at (0,11.5em) {$L^{'} \times L^{'}$};   % 设置输入
    \node[USnode, align=center,fill=purple!50] (gcn) at (0em,13em) {GCN};   %
    \node[left] (shape5) at (0,14.5em) {$L^{'} \times L^{'}$};   % 设置输入
    \node[stage, align=center, fill=goldenorange!30] (stage3) at (0em,16em) {Transformer block};   % 定义stage1
    \node[left] (shape6) at (0,17.5em) {$L^{'} \times L^{'}$};   % 设置输入
    
    \node[] (text3) at ([xshift=6em]stage3) {$\times M_p$};   %
    
    \node[] (text31) at ([xshift=-8em]stage3) {\textbf{Stage 3}};   %定义stage1定义stage1
    \draw[thick, ->] (stage1) edge (DS);
    \draw[thick, ->] (DS) edge (stage2);
    \draw[thick, ->] (stage2) edge (gcn);
    \draw[thick, ->] (gcn) edge (stage3);
    \draw[thick, ->] (input) edge (stage1);
    \draw[thick, ->] ([yshift=0.7em]stage3.center) -- ([yshift=2.5em]stage3.center);
    
    
	
\end{tikzpicture}

% 	     }
% 	     \hspace{.15in}
% 	    \subfigure[TNT block] { \label{fig:tntblock} 
% 	    \centering
% 	    \begin{tikzpicture}[scale=1.3]
	    
% 	\node[boardernode, fill=goldenorange!30] (boarder) at (-3em,1.5em){};
	
% 	\node[modulenode, align=center, fill=ugreen] (module1)at (0,0){Inner \\ T-block};
% 	\node[modulenode, align=center, fill=tiffanyblue] (module2)at ([xshift=-6em,yshift=3em]module1){Outer \\T-block};
	
% 	\node[circlenode, align=center, fill=ured] (module3)at ([xshift=-6em]module1){+};
% 	\node[USnode, align=center,rotate=90, font=\small, fill=bangdiblue] (module4)at ([xshift=-3.7em]module1){US};
	
% 	\draw[->,thick] (module1) edge (module4);
% 	\draw[->,thick] (module4) edge (module3);
% 	\draw[->,thick] (module3) edge (module2);
	
	
	
% 	\node[] (inputbpe) at ([yshift=-4em]module3) {$X_{bpe}^{L \times L}$};
% 	\node[] (inputword) at ([yshift=-4em]module1) {$X_{word}^{L^{'} \times L^{'}}$};
% 	\node[] (outputbpe) at ([yshift=4em]module2) {$\hat{X}_{bpe}^{L \times L}$};
% 	\node[] (outputword) at ([xshift=6em,yshift=4em]module2) {$\hat{X}_{word}^{L^{'} \times L^{'}}$};
% % 	\node[] (input) at ([yshift=-3em]inputbpe) {$X^{L \times L}$};
% % % \node[left, font=\footnotesize] (Identity) at ([yshift=-1.5em]inputbpe) {Identity};
% % % \node[right,font=\footnotesize] (DS) at ([xshift=-3em,yshift=-2em]inputword) {Down-Sampling};
% 	\draw[->,thick] (inputbpe) edge (module3);
% 	\draw[->,thick] (inputword) edge (module1);
	
% 	\draw[->,thick] (module2) edge (outputbpe);
% 	\draw[->,thick] (module1) edge (outputword);
% % 	 \draw[->] (input) edge (inputbpe);
% % 	 \draw[->] (input) []edge (inputword);
% % % 	\node[modulenode] (module1)at (0,0){SAN};
% % 	\node[modulenode] (module1)at (0,0){SAN};
	
	
% 	\end{tikzpicture}
	    
%     }

    % \caption{The architecture of our implement TNT transformer.}\label{fig:tnt}
  
  
  \caption{The architecture of Multi-stage Transformer.}
  \label{fig:multi_stage}
  
\end{figure}







==> Figure/random_matrix.tex <==



% % \definecolor{upurple}{RGB}{155,89,182}
% % \definecolor{ublue}{RGB}{52,152,219}
% % \definecolor{ured}{RGB}{255,160,112}
% % \definecolor{udark}{RGB}{77,153,77}
% % \definecolor{ugreen}{RGB}{46,204,113}
% % \definecolor{darkgreen}{RGB}{61,145,64}
% % \definecolor{goldenorange}{RGB}{255,153,18}
% % \definecolor{oldorange}{RGB}{255,153,0}
% % \definecolor{violet}{RGB}{238, 130,238}
% % \definecolor{royalblue}{RGB}{65,102,225}
% % \definecolor{CYAN}{RGB}{65,102,225}

% % \definecolor{tiffanyblue}{RGB}{129,216,208}
% % \definecolor{bangdiblue}{RGB}{0,149,182}
% % \definecolor{kleinblue}{RGB}{0,47,167}
% % \definecolor{kabuliblue}{RGB}{26,85,153}

% % \begin{figure}[t!]
% % 	\centering
	
% % 	\begin{tikzpicture}
		
% % 		\newlength{\seggcntrans}
% % 		\setlength{\seggcntrans}{3em}     % 设置module length
% % 		\newlength{\subseggcntrans}
% % 		\setlength{\subseggcntrans}{23em}    % 设置sub module length
% % 		\newlength{\resseggcntrans}       
% % 		\setlength{\resseggcntrans}{1.3em}  % 设置残差length
% % 		\newlength{\seggcnphrasetrans}
% % 		\setlength{\seggcnphrasetrans}{1.8em}     % 设置module length
% % 		\newlength{\subseggcnphrasetrans}
% % 		\setlength{\subseggcnphrasetrans}{25em}    % 设置sub module length
% % 		\newlength{\resseggcnphrasetrans}       
% % 		\setlength{\resseggcnphrasetrans}{1.3em}  % 设置残差length
		
% % 		\tikzstyle{circlenode}=[circle,minimum size=1pt,inner sep=0];
		
% % % 		\node [thick,right,align=left, scale=0.9] (node01) at (-25em,-0.3em+5em) {\textbf{Example}: \colorbox{ured}{Lou@@ d} \colorbox{tiffanyblue}{and} \colorbox{violet}{susta@@ ined} \colorbox{CYAN!80}{appl@@ ause}};
		
% % % 		\node [thick,right,align=left, scale=0.9] (node01) at (-25em,-0.3em+2.5em) {\textbf{Shuffled}: \colorbox{tiffanyblue}{Lou@@} \colorbox{CYAN!80}{d and} \colorbox{ured}{susta@@ ined} \colorbox{violet}{appl@@ ause} };
		
		
% % % 		\draw[thick,dashed,->] (-18em,-0.8em+5em) [in=210, out=330]to (-15em,-0.8em+5em);
% % % 		\draw[thick,dashed, ->] (-18em,-0.8em+5em) [in=210, out=330] to (-11em,-0.8em+5em);
% % % 		\draw[thick,dashed,<-] (-20em,-0.8em+5em) [in=210, out=330] to (-5em,-0.8em+5em);
        
% %         \end{tikzpicture}
	
% % 	\subfigure[Random $\mathcal{A}_{w}$] { \label{fig:bpe2wordmatrix}
% % 	    \centering
% % 	    \begin{tikzpicture}[]
% % 	    \newlength{\matrixlenfinal}
% % 		\setlength{\matrixlenfinal}{1.1em}    % 设置sub module length
% % 		\newlength{\reslen}
% % 		\setlength{\reslen}{7em}    % 设置sub
		
% % 		\newlength{\reshight}
% % 		\setlength{\reshight}{15em}    %
		
% % 		\newlength{\shiftmat}
% % 		\setlength{\shiftmat}{26em}    %
% % 		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinal,inner sep=0, font=\small];
% % 		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinal,inner sep=0, font=\small];
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,draw, font=\small] (matrix44) at ([xshift=-6.6em, yshift=-9em]node01.center){1};
	    
% % 	    \node[matrix,font=\small, draw] (matrix34) at ([yshift=1.1em]matrix44.center){0};
% % 	    \node[matrix,font=\small, draw] (matrix24) at ([yshift=1.1em]matrix34.center){0};
% % 	    \node[matrix,font=\small, draw] (matrix14) at ([yshift=1.1em]matrix24.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix54) at ([yshift=-1.1em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small,  draw] (matrix64) at ([yshift=-1.1em]matrix54.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix74) at ([yshift=-1.1em]matrix64.center){0};
	    
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix43) at ([xshift=-1.1em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix33) at ([xshift=-1.1em]matrix34.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix23) at ([xshift=-1.1em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix13) at ([xshift=-1.1em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix53) at ([xshift=-1.1em]matrix54.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix63) at ([xshift=-1.1em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix73) at ([xshift=-1.1em]matrix74.center){1};
	    
	    
	    
	    

% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix45) at ([xshift=1.1em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix35) at ([xshift=1.1em]matrix34.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix25) at ([xshift=1.1em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix15) at ([xshift=1.1em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix55) at ([xshift=1.1em]matrix54.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix65) at ([xshift=1.1em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix75) at ([xshift=1.1em]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix46) at ([xshift=2.2em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix36) at ([xshift=2.2em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix26) at ([xshift=2.2em]matrix24.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix16) at ([xshift=2.2em]matrix14.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix56) at ([xshift=2.2em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix66) at ([xshift=2.2em]matrix64.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix76) at ([xshift=2.2em]matrix74.center){0};
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix47) at ([xshift=3.3em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix37) at ([xshift=3.3em]matrix34.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix27) at ([xshift=3.3em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix17) at ([xshift=3.3em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix57) at ([xshift=3.3em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix67) at ([xshift=3.3em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix77) at ([xshift=3.3em]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% % 	     \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix42) at ([xshift=-2.2em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix32) at ([xshift=-2.2em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix22) at ([xshift=-2.2em]matrix24.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix12) at ([xshift=-2.2em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix52) at ([xshift=-2.2em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix62) at ([xshift=-2.2em]matrix64.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix72) at ([xshift=-2.2em]matrix74.center){0};
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix41) at ([xshift=-3.3em]matrix44.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix31) at ([xshift=-3.3em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix21) at ([xshift=-3.3em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix11) at ([xshift=-3.3em]matrix14.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix51) at ([xshift=-3.3em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix61) at ([xshift=-3.3em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinal,inner sep=0,font=\small, draw] (matrix71) at ([xshift=-3.3em]matrix74.center){0};
	    
% % 	    \node[rectangle, minimum size=7*\matrixlenfinal, draw, thick ] at (matrix44){}; 
% % 	    \node[scale=0.7] (inter-group) at ([yshift=1.5em]matrix14.center){\textbf{Intra-Group}};
% % 	    \end{tikzpicture}
% % 	     }
% %         \hspace{.15in}
% % 	%\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
% % 	\subfigure[Shuffle $\mathcal{A}_{w}$] { \label{fig:bpe2wordmatrix}
% % 	    \centering
% % 	    \begin{tikzpicture}[]
% % 	    \newlength{\matrixlenfinalb}
% % 		\setlength{\matrixlenfinalb}{1.1em}    % 设置sub module length
% % 		\newlength{\reslenb}
% % 		\setlength{\reslenb}{7em}    % 设置sub
		
% % 		\newlength{\reshightb}
% % 		\setlength{\reshightb}{15em}    %
		
% % 		\newlength{\shiftmatb}
% % 		\setlength{\shiftmatb}{26em}    %
% % 		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalb,inner sep=0, font=\small];
% % 		\tikzstyle{matrix1}=[rectangle,minimum size=0.5*\matrixlenfinalb,inner sep=0, font=\small];
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,draw, font=\small, fill=ured] (matrix44) at ([xshift=-6.6em, yshift=-9em]node01.center){1};
	    
% % 	    \node[matrix,font=\small, draw] (matrix34) at ([yshift=1.1em]matrix44.center){0};
% % 	    \node[matrix,font=\small, draw] (matrix24) at ([yshift=1.1em]matrix34.center){0};
% % 	    \node[matrix,font=\small, draw] (matrix14) at ([yshift=1.1em]matrix24.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0, font=\small, draw, fill=ured] (matrix54) at ([yshift=-1.1em]matrix44.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small,  draw] (matrix64) at ([yshift=-1.1em]matrix54.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix74) at ([yshift=-1.1em]matrix64.center){0};
	    
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix43) at ([xshift=-1.1em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix33) at ([xshift=-1.1em]matrix34.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix23) at ([xshift=-1.1em]matrix24.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix13) at ([xshift=-1.1em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix53) at ([xshift=-1.1em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix63) at ([xshift=-1.1em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix73) at ([xshift=-1.1em]matrix74.center){0};
	    
	    
	    
	    

% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=ured] (matrix45) at ([xshift=1.1em]matrix44.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix35) at ([xshift=1.1em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix25) at ([xshift=1.1em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix15) at ([xshift=1.1em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,fill=violet,font=\small, draw, fill=ured] (matrix55) at ([xshift=1.1em]matrix54.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix65) at ([xshift=1.1em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix75) at ([xshift=1.1em]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix46) at ([xshift=2.2em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix36) at ([xshift=2.2em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix26) at ([xshift=2.2em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix16) at ([xshift=2.2em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix56) at ([xshift=2.2em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=violet] (matrix66) at ([xshift=2.2em]matrix64.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=violet] (matrix76) at ([xshift=2.2em]matrix74.center){1};
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix47) at ([xshift=3.3em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix37) at ([xshift=3.3em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix27) at ([xshift=3.3em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix17) at ([xshift=3.3em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix57) at ([xshift=3.3em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=violet] (matrix67) at ([xshift=3.3em]matrix64.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=violet] (matrix77) at ([xshift=3.3em]matrix74.center){1};
	    
	    
	    
	    
	    
	    
	    
% % 	     \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix42) at ([xshift=-2.2em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix32) at ([xshift=-2.2em]matrix34.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=CYAN!80] (matrix22) at ([xshift=-2.2em]matrix24.center){1};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix12) at ([xshift=-2.2em]matrix14.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix52) at ([xshift=-2.2em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix62) at ([xshift=-2.2em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix72) at ([xshift=-2.2em]matrix74.center){0};
	    
	    
	    
	    
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix41) at ([xshift=-3.3em]matrix44.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix31) at ([xshift=-3.3em]matrix34.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix21) at ([xshift=-3.3em]matrix24.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw, fill=tiffanyblue] (matrix11) at ([xshift=-3.3em]matrix14.center){1};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix51) at ([xshift=-3.3em]matrix54.center){0};
	    
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix61) at ([xshift=-3.3em]matrix64.center){0};
% % 	    \node[rectangle, minimum size=\matrixlenfinalb,inner sep=0,font=\small, draw] (matrix71) at ([xshift=-3.3em]matrix74.center){0};
	    
% % 	    \node[rectangle, minimum size=7*\matrixlenfinalb, draw, thick ] at (matrix44){}; 
% % 	    \node[scale=0.7] (inter-group) at ([yshift=1.5em]matrix14.center){\textbf{Intra-Group}};
	    
	   
% % 	   \node[rectangle, minimum size=1.5em, fill opacity=0.4,fill=gray!80] (block1) at (matrix11.center) {};
% % 	    \node[rectangle, minimum size=2.6em, fill opacity=0.4,fill=gray!80] (block2) at ([xshift=0.55em, yshift=-0.55em ]matrix22.center) {};
% % 	    \node[rectangle, minimum size=2.6em, fill opacity=0.4,fill=gray!80] (block3) at ([xshift=0.55em, yshift=-0.55em ]matrix44.center) {};
	    
% % 	    \node[rectangle, minimum size=2.6em, fill opacity=0.4,fill=gray!80] (block4) at ([xshift=0.55em, yshift=-0.55em ]matrix66.center) {};
	    
% % 	    \node[] (id4) at ([xshift=-7.1em, yshift=-0.55em ]matrix66.center) {\ding{174}};
	    
% % 	    \node[] (id3) at ([xshift=-4.9em, yshift=-0.55em ]matrix44.center) {\ding{172}};
% % 	     \node[] (id2) at ([xshift=-2.75em, yshift=-0.55em ]matrix22.center) {\ding{175}};
% % 	     \node[] (id1) at ([xshift=-1.65em]matrix11.center) {\ding{173}};
% % 	   	     \draw[thick, ->, red] (id1) edge (block1);
% % 	     \draw[thick, ->, red] (id2) edge (block2);
% % 	     \draw[thick, ->, red] (id3) edge (block3);
% % 	     \draw[thick, ->, red] (id4) edge (block4);
	   
% % 	    \end{tikzpicture}
% % 	     }
% % 	    \hspace{.15in}
	    
	    
	    
% % 	\caption{Illustration of constructing random matrices.}
% % 	\label{fig:random}
% % \end{figure}














% \definecolor{upurple}{RGB}{155,89,182}
% \definecolor{ublue}{RGB}{52,152,219}
% \definecolor{ured}{RGB}{255,160,112}
% \definecolor{udark}{RGB}{77,153,77}
% \definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{darkgreen}{RGB}{61,145,64}
% \definecolor{goldenorange}{RGB}{255,153,18}
% \definecolor{oldorange}{RGB}{255,153,0}
% \definecolor{violet}{RGB}{238, 130,238}
% \definecolor{royalblue}{RGB}{65,102,225}
% \definecolor{CYAN}{RGB}{65,102,225}

% \definecolor{tiffanyblue}{RGB}{129,216,208}
% \definecolor{bangdiblue}{RGB}{0,149,182}
% \definecolor{kleinblue}{RGB}{0,47,167}
% \definecolor{kabuliblue}{RGB}{26,85,153}

% \begin{figure}[t!]
% 	\centering
	
% 	\begin{tikzpicture}
		
% 		\newlength{\seggcntrans}
% 		\setlength{\seggcntrans}{3em}     % 设置module length
% 		\newlength{\subseggcntrans}
% 		\setlength{\subseggcntrans}{23em}    % 设置sub module length
% 		\newlength{\resseggcntrans}       
% 		\setlength{\resseggcntrans}{1.3em}  % 设置残差length
% 		\newlength{\seggcnphrasetrans}
% 		\setlength{\seggcnphrasetrans}{1.8em}     % 设置module length
% 		\newlength{\subseggcnphrasetrans}
% 		\setlength{\subseggcnphrasetrans}{25em}    % 设置sub module length
% 		\newlength{\resseggcnphrasetrans}       
% 		\setlength{\resseggcnphrasetrans}{1.3em}  % 设置残差length
		
% 		\tikzstyle{circlenode}=[circle,minimum size=1pt,inner sep=0];
		
% % 		\node [thick,right,align=left, scale=0.9] (node01) at (-25em,-0.3em+5em) {\textbf{Example}: \colorbox{ured}{Lou@@ d} \colorbox{tiffanyblue}{and} \colorbox{violet}{susta@@ ined} \colorbox{CYAN!80}{appl@@ ause}};
		
% % 		\node [thick,right,align=left, scale=0.9] (node01) at (-25em,-0.3em+2.5em) {\textbf{Shuffled}: \colorbox{tiffanyblue}{Lou@@} \colorbox{CYAN!80}{d and} \colorbox{ured}{susta@@ ined} \colorbox{violet}{appl@@ ause} };
		
		
% % 		\draw[thick,dashed,->] (-18em,-0.8em+5em) [in=210, out=330]to (-15em,-0.8em+5em);
% % 		\draw[thick,dashed, ->] (-18em,-0.8em+5em) [in=210, out=330] to (-11em,-0.8em+5em);
% % 		\draw[thick,dashed,<-] (-20em,-0.8em+5em) [in=210, out=330] to (-5em,-0.8em+5em);
        
%         \end{tikzpicture}
	
% 	\subfigure[Random $\mathcal{A}_{w}$] { \label{fig:bpe2wordmatrix}
% 	    \centering
% 	    \begin{tikzpicture}[]
% 	    \newlength{\matrixlenfinal}
% 		\setlength{\matrixlenfinal}{0.77em}    % 设置sub module length
% 		\newlength{\reslen}
% 		\setlength{\reslen}{7em}    % 设置sub
		
% 		\newlength{\reshight}
% 		\setlength{\reshight}{15em}    %
		
% 		\newlength{\shiftmat}
% 		\setlength{\shiftmat}{26em}    %
% 		\tikzstyle{matrix1}=[rectangle,minimum size=1*\matrixlenfinal,inner sep=0, font=\tiny,draw];
% 	    \node[matrix1] (matrix44) at (0,0){1};
	    
% 	    \node[matrix1] (matrix34) at ([yshift=1*\matrixlenfinal]matrix44.center){0};
% 	    \node[matrix1] (matrix24) at ([yshift=1*\matrixlenfinal]matrix34.center){0};
% 	    \node[matrix1] (matrix14) at ([yshift=1*\matrixlenfinal]matrix24.center){1};
	    
% 	    \node[matrix1] (matrix54) at ([yshift=-1*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix64) at ([yshift=-1*\matrixlenfinal]matrix54.center){0};
% 	    \node[matrix1] (matrix74) at ([yshift=-1*\matrixlenfinal]matrix64.center){0};
	    
	    
	    
	    
	    
	    
% 	    \node[matrix1] (matrix43) at ([xshift=-1*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix33) at ([xshift=-1*\matrixlenfinal]matrix34.center){1};
% 	    \node[matrix1] (matrix23) at ([xshift=-1*\matrixlenfinal]matrix24.center){0};
% 	    \node[matrix1] (matrix13) at ([xshift=-1*\matrixlenfinal]matrix14.center){0};
	    
% 	    \node[matrix1] (matrix53) at ([xshift=-1*\matrixlenfinal]matrix54.center){1};
	    
% 	    \node[matrix1] (matrix63) at ([xshift=-1*\matrixlenfinal]matrix64.center){0};
% 	    \node[matrix1] (matrix73) at ([xshift=-1*\matrixlenfinal]matrix74.center){1};
	    
	    
	    
	    

% 	    \node[matrix1] (matrix45) at ([xshift=1*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix35) at ([xshift=1*\matrixlenfinal]matrix34.center){1};
% 	    \node[matrix1] (matrix25) at ([xshift=1*\matrixlenfinal]matrix24.center){0};
% 	    \node[matrix1] (matrix15) at ([xshift=1*\matrixlenfinal]matrix14.center){0};
	    
% 	    \node[matrix1] (matrix55) at ([xshift=1*\matrixlenfinal]matrix54.center){1};
	    
% 	    \node[matrix1] (matrix65) at ([xshift=1*\matrixlenfinal]matrix64.center){0};
% 	    \node[matrix1] (matrix75) at ([xshift=1*\matrixlenfinal]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% 	    \node[matrix1] (matrix46) at ([xshift=2*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix36) at ([xshift=2*\matrixlenfinal]matrix34.center){0};
% 	    \node[matrix1] (matrix26) at ([xshift=2*\matrixlenfinal]matrix24.center){1};
% 	    \node[matrix1] (matrix16) at ([xshift=2*\matrixlenfinal]matrix14.center){1};
	    
% 	    \node[matrix1] (matrix56) at ([xshift=2*\matrixlenfinal]matrix54.center){0};
	    
% 	    \node[matrix1] (matrix66) at ([xshift=2*\matrixlenfinal]matrix64.center){1};
% 	    \node[matrix1] (matrix76) at ([xshift=2*\matrixlenfinal]matrix74.center){0};
	    
	    
	    
	    
% 	    \node[matrix1] (matrix47) at ([xshift=3*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix37) at ([xshift=3*\matrixlenfinal]matrix34.center){1};
% 	    \node[matrix1] (matrix27) at ([xshift=3*\matrixlenfinal]matrix24.center){0};
% 	    \node[matrix1] (matrix17) at ([xshift=3*\matrixlenfinal]matrix14.center){0};
	    
% 	    \node[matrix1] (matrix57) at ([xshift=3*\matrixlenfinal]matrix54.center){0};
	    
% 	    \node[matrix1] (matrix67) at ([xshift=3*\matrixlenfinal]matrix64.center){0};
% 	    \node[matrix1] (matrix77) at ([xshift=3*\matrixlenfinal]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% 	     \node[matrix1] (matrix42) at ([xshift=-2*\matrixlenfinal]matrix44.center){0};
	    
% 	    \node[matrix1] (matrix32) at ([xshift=-2*\matrixlenfinal]matrix34.center){0};
% 	    \node[matrix1] (matrix22) at ([xshift=-2*\matrixlenfinal]matrix24.center){1};
% 	    \node[matrix1] (matrix12) at ([xshift=-2*\matrixlenfinal]matrix14.center){0};
	    
% 	    \node[matrix1] (matrix52) at ([xshift=-2*\matrixlenfinal]matrix54.center){0};
	    
% 	    \node[matrix1] (matrix62) at ([xshift=-2*\matrixlenfinal]matrix64.center){1};
% 	    \node[matrix1] (matrix72) at ([xshift=-2*\matrixlenfinal]matrix74.center){0};
	    
	    
	    
	    
	    
% 	    \node[matrix1] (matrix41) at ([xshift=-3*\matrixlenfinal]matrix44.center){1};
	    
% 	    \node[matrix1] (matrix31) at ([xshift=-3*\matrixlenfinal]matrix34.center){0};
% 	    \node[matrix1] (matrix21) at ([xshift=-3*\matrixlenfinal]matrix24.center){0};
% 	    \node[matrix1] (matrix11) at ([xshift=-3*\matrixlenfinal]matrix14.center){1};
	    
% 	    \node[matrix1] (matrix51) at ([xshift=-3*\matrixlenfinal]matrix54.center){0};
	    
% 	    \node[matrix1] (matrix61) at ([xshift=-3*\matrixlenfinal]matrix64.center){0};
% 	    \node[matrix1] (matrix71) at ([xshift=-3*\matrixlenfinal]matrix74.center){0};
	    
% 	    \node[rectangle, minimum size=7*\matrixlenfinal, draw, thick ] at (matrix44){}; 
% 	    \end{tikzpicture}
% 	     }
%         \hspace{.15in}
% 	%\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
% 	\subfigure[Shuffle $\mathcal{A}_{w}$] { \label{fig:bpe2wordmatrix}
% 	    \centering
% 	    \begin{tikzpicture}[]
% 	    \newlength{\matrixlenfinalb}
% 		\setlength{\matrixlenfinalb}{0.77em}    % 设置sub module length
% 		\newlength{\reslenb}
% 		\setlength{\reslenb}{7em}    % 设置sub
		
% 		\newlength{\reshightb}
% 		\setlength{\reshightb}{15em}    %
		
% 		\newlength{\shiftmatb}
% 		\setlength{\shiftmatb}{26em}    %
% 		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalb,inner sep=0, font=\tiny, draw];
		
% 	    \node[matrix, fill=ured] (matrix44) at (0,0){1};
	    
% 	    \node[matrix] (matrix34) at ([yshift=\matrixlenfinalb]matrix44.center){0};
% 	    \node[matrix] (matrix24) at ([yshift=\matrixlenfinalb]matrix34.center){0};
% 	    \node[matrix] (matrix14) at ([yshift=\matrixlenfinalb]matrix24.center){0};
	    
% 	    \node[matrix, fill=ured] (matrix54) at ([yshift=-1*\matrixlenfinalb]matrix44.center){1};
	    
% 	    \node[matrix] (matrix64) at ([yshift=-1*\matrixlenfinalb]matrix54.center){0};
% 	    \node[matrix] (matrix74) at ([yshift=-1*\matrixlenfinalb]matrix64.center){0};
	    
	    
	    
	    
	    
	    
% 	    \node[matrix] (matrix43) at ([xshift=-1*\matrixlenfinalb]matrix44.center){0};
	    
% 	    \node[matrix, fill=CYAN!80] (matrix33) at ([xshift=-1*\matrixlenfinalb]matrix34.center){1};
% 	    \node[matrix, fill=CYAN!80] (matrix23) at ([xshift=-1*\matrixlenfinalb]matrix24.center){1};
% 	    \node[matrix, draw] (matrix13) at ([xshift=-1*\matrixlenfinalb]matrix14.center){0};
	    
% 	    \node[matrix, draw] (matrix53) at ([xshift=-1*\matrixlenfinalb]matrix54.center){0};
	    
% 	    \node[matrix, draw] (matrix63) at ([xshift=-1*\matrixlenfinalb]matrix64.center){0};
% 	    \node[matrix, draw] (matrix73) at ([xshift=-1*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    

% 	    \node[matrix, fill=ured] (matrix45) at ([xshift=1*\matrixlenfinalb]matrix44.center){1};
	    
% 	    \node[matrix] (matrix35) at ([xshift=1*\matrixlenfinalb]matrix34.center){0};
% 	    \node[matrix] (matrix25) at ([xshift=1*\matrixlenfinalb]matrix24.center){0};
% 	    \node[matrix] (matrix15) at ([xshift=1*\matrixlenfinalb]matrix14.center){0};
	    
% 	    \node[matrix, fill=ured] (matrix55) at ([xshift=1*\matrixlenfinalb]matrix54.center){1};
	    
% 	    \node[matrix] (matrix65) at ([xshift=1*\matrixlenfinalb]matrix64.center){0};
% 	    \node[matrix] (matrix75) at ([xshift=1*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
% 	    \node[matrix] (matrix46) at ([xshift=2*\matrixlenfinalb]matrix44.center){0};
	    
% 	    \node[matrix] (matrix36) at ([xshift=2*\matrixlenfinalb]matrix34.center){0};
% 	    \node[matrix] (matrix26) at ([xshift=2*\matrixlenfinalb]matrix24.center){0};
% 	    \node[matrix] (matrix16) at ([xshift=2*\matrixlenfinalb]matrix14.center){0};
	    
% 	    \node[matrix] (matrix56) at ([xshift=2*\matrixlenfinalb]matrix54.center){0};
	    
% 	    \node[matrix, fill=violet] (matrix66) at ([xshift=2*\matrixlenfinalb]matrix64.center){1};
% 	    \node[matrix, fill=violet] (matrix76) at ([xshift=2*\matrixlenfinalb]matrix74.center){1};
	    
	    
	    
	    
% 	    \node[matrix] (matrix47) at ([xshift=3*\matrixlenfinalb]matrix44.center){0};
	    
% 	    \node[matrix] (matrix37) at ([xshift=3*\matrixlenfinalb]matrix34.center){0};
% 	    \node[matrix] (matrix27) at ([xshift=3*\matrixlenfinalb]matrix24.center){0};
% 	    \node[matrix] (matrix17) at ([xshift=3*\matrixlenfinalb]matrix14.center){0};
	    
% 	    \node[matrix] (matrix57) at ([xshift=3*\matrixlenfinalb]matrix54.center){0};
	    
% 	    \node[matrix, fill=violet] (matrix67) at ([xshift=3*\matrixlenfinalb]matrix64.center){1};
% 	    \node[matrix, fill=violet] (matrix77) at ([xshift=3*\matrixlenfinalb]matrix74.center){1};
	    
	    
	    
	    
	    
	    
	    
% 	     \node[matrix] (matrix42) at ([xshift=-2*\matrixlenfinalb]matrix44.center){0};
	    
% 	    \node[matrix, fill=CYAN!80] (matrix32) at ([xshift=-2*\matrixlenfinalb]matrix34.center){1};
% 	    \node[matrix, fill=CYAN!80] (matrix22) at ([xshift=-2*\matrixlenfinalb]matrix24.center){1};
% 	    \node[matrix] (matrix12) at ([xshift=-2*\matrixlenfinalb]matrix14.center){0};
	    
% 	    \node[matrix] (matrix52) at ([xshift=-2*\matrixlenfinalb]matrix54.center){0};
	    
% 	    \node[matrix] (matrix62) at ([xshift=-2*\matrixlenfinalb]matrix64.center){0};
% 	    \node[matrix] (matrix72) at ([xshift=-2*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    
	    
% 	    \node[matrix] (matrix41) at ([xshift=-3*\matrixlenfinalb]matrix44.center){0};
	    
% 	    \node[matrix] (matrix31) at ([xshift=-3*\matrixlenfinalb]matrix34.center){0};
% 	    \node[matrix] (matrix21) at ([xshift=-3*\matrixlenfinalb]matrix24.center){0};
% 	    \node[matrix, fill=tiffanyblue] (matrix11) at ([xshift=-3*\matrixlenfinalb]matrix14.center){1};
	    
% 	    \node[matrix] (matrix51) at ([xshift=-3*\matrixlenfinalb]matrix54.center){0};
	    
% 	    \node[matrix] (matrix61) at ([xshift=-3*\matrixlenfinalb]matrix64.center){0};
% 	    \node[matrix] (matrix71) at ([xshift=-3*\matrixlenfinalb]matrix74.center){0};
	    
% 	    \node[rectangle, minimum size=7*\matrixlenfinalb, draw, thick ] at (matrix44){}; 
	    
	   
% 	   \node[rectangle, minimum size=1.5*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block1) at (matrix11.center) {};
% 	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block2) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix22.center) {};
% 	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block3) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix44.center) {};
	    
% 	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block4) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix66.center) {};
	    
% 	    \node[] (id4) at ([xshift=-1.65em-5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix66.center) {\ding{174}};
	    
% 	    \node[] (id3) at ([xshift=-1.65em-\matrixlenfinalb-2*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix44.center) {\ding{172}};
% 	     \node[] (id2) at ([xshift=-1.65em-\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix22.center) {\ding{175}};
% 	     \node[] (id1) at ([xshift=-1.65em]matrix11.center) {\ding{173}};
% 	   	     \draw[thick, ->, red] (id1) edge (block1);
% 	     \draw[thick, ->, red] (id2) edge (block2);
% 	     \draw[thick, ->, red] (id3) edge (block3);
% 	     \draw[thick, ->, red] (id4) edge (block4);
	   
% 	    \end{tikzpicture}
% 	     }
% 	    \hspace{.15in}
	    
	    
	    
% 	\caption{Illustration of constructing random matrices.}
% 	\label{fig:random}
% \end{figure}



\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}

\begin{figure}[t!]
	\centering
	    \setlength{\abovecaptionskip}{0.cm}
		\subfigure[{\tiny Original $\mathcal{A}_{w}$}] { \label{fig:bpe2wordmatrix}
	    \centering
	    \begin{tikzpicture}[]
	    \newlength{\matrixlenfinalc}
		\setlength{\matrixlenfinalc}{0.66em}    % 设置sub module length
		
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalc,inner sep=0, font=\tiny, draw];
		
	    \node[matrix, fill=violet] (matrix44) at (0,0){1};
	    
	    \node[matrix] (matrix34) at ([yshift=\matrixlenfinalc]matrix44.center){0};
	    \node[matrix] (matrix24) at ([yshift=\matrixlenfinalc]matrix34.center){0};
	    \node[matrix] (matrix14) at ([yshift=\matrixlenfinalc]matrix24.center){0};
	    
	    \node[matrix, fill=violet] (matrix54) at ([yshift=-1*\matrixlenfinalc]matrix44.center){1};
	    
	    \node[matrix] (matrix64) at ([yshift=-1*\matrixlenfinalc]matrix54.center){0};
	    \node[matrix] (matrix74) at ([yshift=-1*\matrixlenfinalc]matrix64.center){0};
	    
	    
	    
	    
	    
	    
	    \node[matrix] (matrix43) at ([xshift=-1*\matrixlenfinalc]matrix44.center){0};
	    
	    \node[matrix, fill=tiffanyblue] (matrix33) at ([xshift=-1*\matrixlenfinalc]matrix34.center){1};
	    \node[matrix] (matrix23) at ([xshift=-1*\matrixlenfinalc]matrix24.center){0};
	    \node[matrix, draw] (matrix13) at ([xshift=-1*\matrixlenfinalc]matrix14.center){0};
	    
	    \node[matrix, draw] (matrix53) at ([xshift=-1*\matrixlenfinalc]matrix54.center){0};
	    
	    \node[matrix, draw] (matrix63) at ([xshift=-1*\matrixlenfinalc]matrix64.center){0};
	    \node[matrix, draw] (matrix73) at ([xshift=-1*\matrixlenfinalc]matrix74.center){0};
	    
	    
	    
	    

	    \node[matrix, fill=violet] (matrix45) at ([xshift=1*\matrixlenfinalc]matrix44.center){1};
	    
	    \node[matrix] (matrix35) at ([xshift=1*\matrixlenfinalc]matrix34.center){0};
	    \node[matrix] (matrix25) at ([xshift=1*\matrixlenfinalc]matrix24.center){0};
	    \node[matrix] (matrix15) at ([xshift=1*\matrixlenfinalc]matrix14.center){0};
	    
	    \node[matrix, fill=violet] (matrix55) at ([xshift=1*\matrixlenfinalc]matrix54.center){1};
	    
	    \node[matrix] (matrix65) at ([xshift=1*\matrixlenfinalc]matrix64.center){0};
	    \node[matrix] (matrix75) at ([xshift=1*\matrixlenfinalc]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
	    \node[matrix] (matrix46) at ([xshift=2*\matrixlenfinalc]matrix44.center){0};
	    
	    \node[matrix] (matrix36) at ([xshift=2*\matrixlenfinalc]matrix34.center){0};
	    \node[matrix] (matrix26) at ([xshift=2*\matrixlenfinalc]matrix24.center){0};
	    \node[matrix] (matrix16) at ([xshift=2*\matrixlenfinalc]matrix14.center){0};
	    
	    \node[matrix] (matrix56) at ([xshift=2*\matrixlenfinalc]matrix54.center){0};
	    
	    \node[matrix, fill=CYAN!80] (matrix66) at ([xshift=2*\matrixlenfinalc]matrix64.center){1};
	    \node[matrix, fill=CYAN!80] (matrix76) at ([xshift=2*\matrixlenfinalc]matrix74.center){1};
	    
	    
	    
	    
	    \node[matrix] (matrix47) at ([xshift=3*\matrixlenfinalc]matrix44.center){0};
	    
	    \node[matrix] (matrix37) at ([xshift=3*\matrixlenfinalc]matrix34.center){0};
	    \node[matrix] (matrix27) at ([xshift=3*\matrixlenfinalc]matrix24.center){0};
	    \node[matrix] (matrix17) at ([xshift=3*\matrixlenfinalc]matrix14.center){0};
	    
	    \node[matrix] (matrix57) at ([xshift=3*\matrixlenfinalc]matrix54.center){0};
	    
	    \node[matrix, fill=CYAN!80] (matrix67) at ([xshift=3*\matrixlenfinalc]matrix64.center){1};
	    \node[matrix, fill=CYAN!80] (matrix77) at ([xshift=3*\matrixlenfinalc]matrix74.center){1};
	    
	    
	    
	    
	    
	    
	    
	     \node[matrix] (matrix42) at ([xshift=-2*\matrixlenfinalc]matrix44.center){0};
	    
	    \node[matrix] (matrix32) at ([xshift=-2*\matrixlenfinalc]matrix34.center){0};
	    \node[matrix, fill=ured] (matrix22) at ([xshift=-2*\matrixlenfinalc]matrix24.center){1};
	    \node[matrix, fill=ured] (matrix12) at ([xshift=-2*\matrixlenfinalc]matrix14.center){1};
	    
	    \node[matrix] (matrix52) at ([xshift=-2*\matrixlenfinalc]matrix54.center){0};
	    
	    \node[matrix] (matrix62) at ([xshift=-2*\matrixlenfinalc]matrix64.center){0};
	    \node[matrix] (matrix72) at ([xshift=-2*\matrixlenfinalc]matrix74.center){0};
	    
	    
	    
	    
	    
	    \node[matrix] (matrix41) at ([xshift=-3*\matrixlenfinalc]matrix44.center){0};
	    
	    \node[matrix] (matrix31) at ([xshift=-3*\matrixlenfinalc]matrix34.center){0};
	    \node[matrix, fill=ured] (matrix21) at ([xshift=-3*\matrixlenfinalc]matrix24.center){1};
	    \node[matrix, fill=ured] (matrix11) at ([xshift=-3*\matrixlenfinalc]matrix14.center){1};
	    
	    \node[matrix] (matrix51) at ([xshift=-3*\matrixlenfinalc]matrix54.center){0};
	    
	    \node[matrix] (matrix61) at ([xshift=-3*\matrixlenfinalc]matrix64.center){0};
	    \node[matrix] (matrix71) at ([xshift=-3*\matrixlenfinalc]matrix74.center){0};
	    
	    \node[rectangle, minimum size=7*\matrixlenfinalc, draw, thick ] at (matrix44){}; 
	    
	   
	   \node[rectangle, minimum size=1.5*\matrixlenfinalc, fill opacity=0.4,fill=gray!80] (block2) at (matrix33.center) {};
	    \node[rectangle, minimum size=2.6*\matrixlenfinalc, fill opacity=0.4,fill=gray!80] (block1) at ([xshift=0.5*\matrixlenfinalc, yshift=-0.5*\matrixlenfinalc ]matrix11.center) {};
	    \node[rectangle, minimum size=2.6*\matrixlenfinalc, fill opacity=0.4,fill=gray!80] (block3) at ([xshift=0.5*\matrixlenfinalc, yshift=-0.5*\matrixlenfinalc ]matrix44.center) {};
	    
	    \node[rectangle, minimum size=2.6*\matrixlenfinalc, fill opacity=0.4,fill=gray!80] (block4) at ([xshift=0.5*\matrixlenfinalc, yshift=-0.5*\matrixlenfinalc ]matrix66.center) {};
	    
	    \node[] (id4) at ([xshift=-1.35em-5*\matrixlenfinalc, yshift=-0.5*\matrixlenfinalc ]matrix66.center) {\ding{175}};
	    
	    \node[] (id3) at ([xshift=-1.35em-\matrixlenfinalc-2*\matrixlenfinalc, yshift=-0.5*\matrixlenfinalc ]matrix44.center) {\ding{174}};
	     \node[] (id1) at ([xshift=-1.35em, yshift=-0.5*\matrixlenfinalc ]matrix11.center) {\ding{172}};
	     \node[] (id2) at ([xshift=-1.35em-2*\matrixlenfinalc]matrix33.center) {\ding{173}};
	   	     \draw[thick, ->, red] (id1) edge (block1);
	     \draw[thick, ->, red] (id2) edge (block2);
	     \draw[thick, ->, red] (id3) edge (block3);
	     \draw[thick, ->, red] (id4) edge (block4);
	   
	    \end{tikzpicture}
	     }
	\hspace{0.1in}
	\subfigure[{\tiny Random $\mathcal{A}_{w}$}] {
	
	\label{fig:bpe2wordmatrix}
	    \centering
	    \raisebox{0.21em}{
	    \begin{tikzpicture}[]
	    \newlength{\matrixlenfinald}
		\setlength{\matrixlenfinald}{0.66em}    % 设置sub module length
		
		
% 		\newlength{\reshight}
% 		\setlength{\reshight}{15em}    %
		
% 		\newlength{\shiftmat}
% 		\setlength{\shiftmat}{26em}    %
		\tikzstyle{matrix1}=[rectangle,minimum size=1*\matrixlenfinald,inner sep=0, font=\tiny,draw];
	    \node[matrix1] (matrix44) at (0,0){1};
	    
	    \node[matrix1] (matrix34) at ([yshift=1*\matrixlenfinald]matrix44.center){0};
	    \node[matrix1] (matrix24) at ([yshift=1*\matrixlenfinald]matrix34.center){0};
	    \node[matrix1] (matrix14) at ([yshift=1*\matrixlenfinald]matrix24.center){1};
	    
	    \node[matrix1] (matrix54) at ([yshift=-1*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix64) at ([yshift=-1*\matrixlenfinald]matrix54.center){0};
	    \node[matrix1] (matrix74) at ([yshift=-1*\matrixlenfinald]matrix64.center){0};
	    
	    
	    
	    
	    
	    
	    \node[matrix1] (matrix43) at ([xshift=-1*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix33) at ([xshift=-1*\matrixlenfinald]matrix34.center){1};
	    \node[matrix1] (matrix23) at ([xshift=-1*\matrixlenfinald]matrix24.center){0};
	    \node[matrix1] (matrix13) at ([xshift=-1*\matrixlenfinald]matrix14.center){0};
	    
	    \node[matrix1] (matrix53) at ([xshift=-1*\matrixlenfinald]matrix54.center){1};
	    
	    \node[matrix1] (matrix63) at ([xshift=-1*\matrixlenfinald]matrix64.center){0};
	    \node[matrix1] (matrix73) at ([xshift=-1*\matrixlenfinald]matrix74.center){1};
	    
	    
	    
	    

	    \node[matrix1] (matrix45) at ([xshift=1*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix35) at ([xshift=1*\matrixlenfinald]matrix34.center){1};
	    \node[matrix1] (matrix25) at ([xshift=1*\matrixlenfinald]matrix24.center){0};
	    \node[matrix1] (matrix15) at ([xshift=1*\matrixlenfinald]matrix14.center){0};
	    
	    \node[matrix1] (matrix55) at ([xshift=1*\matrixlenfinald]matrix54.center){1};
	    
	    \node[matrix1] (matrix65) at ([xshift=1*\matrixlenfinald]matrix64.center){0};
	    \node[matrix1] (matrix75) at ([xshift=1*\matrixlenfinald]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
	    \node[matrix1] (matrix46) at ([xshift=2*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix36) at ([xshift=2*\matrixlenfinald]matrix34.center){0};
	    \node[matrix1] (matrix26) at ([xshift=2*\matrixlenfinald]matrix24.center){1};
	    \node[matrix1] (matrix16) at ([xshift=2*\matrixlenfinald]matrix14.center){1};
	    
	    \node[matrix1] (matrix56) at ([xshift=2*\matrixlenfinald]matrix54.center){0};
	    
	    \node[matrix1] (matrix66) at ([xshift=2*\matrixlenfinald]matrix64.center){1};
	    \node[matrix1] (matrix76) at ([xshift=2*\matrixlenfinald]matrix74.center){0};
	    
	    
	    
	    
	    \node[matrix1] (matrix47) at ([xshift=3*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix37) at ([xshift=3*\matrixlenfinald]matrix34.center){1};
	    \node[matrix1] (matrix27) at ([xshift=3*\matrixlenfinald]matrix24.center){0};
	    \node[matrix1] (matrix17) at ([xshift=3*\matrixlenfinald]matrix14.center){0};
	    
	    \node[matrix1] (matrix57) at ([xshift=3*\matrixlenfinald]matrix54.center){0};
	    
	    \node[matrix1] (matrix67) at ([xshift=3*\matrixlenfinald]matrix64.center){0};
	    \node[matrix1] (matrix77) at ([xshift=3*\matrixlenfinald]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
	     \node[matrix1] (matrix42) at ([xshift=-2*\matrixlenfinald]matrix44.center){0};
	    
	    \node[matrix1] (matrix32) at ([xshift=-2*\matrixlenfinald]matrix34.center){0};
	    \node[matrix1] (matrix22) at ([xshift=-2*\matrixlenfinald]matrix24.center){1};
	    \node[matrix1] (matrix12) at ([xshift=-2*\matrixlenfinald]matrix14.center){0};
	    
	    \node[matrix1] (matrix52) at ([xshift=-2*\matrixlenfinald]matrix54.center){0};
	    
	    \node[matrix1] (matrix62) at ([xshift=-2*\matrixlenfinald]matrix64.center){1};
	    \node[matrix1] (matrix72) at ([xshift=-2*\matrixlenfinald]matrix74.center){0};
	    
	    
	    
	    
	    
	    \node[matrix1] (matrix41) at ([xshift=-3*\matrixlenfinald]matrix44.center){1};
	    
	    \node[matrix1] (matrix31) at ([xshift=-3*\matrixlenfinald]matrix34.center){0};
	    \node[matrix1] (matrix21) at ([xshift=-3*\matrixlenfinald]matrix24.center){0};
	    \node[matrix1] (matrix11) at ([xshift=-3*\matrixlenfinald]matrix14.center){1};
	    
	    \node[matrix1] (matrix51) at ([xshift=-3*\matrixlenfinald]matrix54.center){0};
	    
	    \node[matrix1] (matrix61) at ([xshift=-3*\matrixlenfinald]matrix64.center){0};
	    \node[matrix1] (matrix71) at ([xshift=-3*\matrixlenfinald]matrix74.center){0};
	    
	    \node[rectangle, minimum size=7*\matrixlenfinald, draw, thick ] at (matrix44){}; 
	    \end{tikzpicture}
	     }}
    \hspace{.1in}
	%\includegraphics[width=0.4\textwidth]{plot/tu1.pdf}
	\subfigure[{\tiny Shuffle $\mathcal{A}_{w}$}] { \label{fig:bpe2wordmatrix}
	    \centering
	    \begin{tikzpicture}[]
	    \newlength{\matrixlenfinalb}
		\setlength{\matrixlenfinalb}{0.66em}    % 设置sub module length
		\newlength{\reslenc}
		\setlength{\reslenc}{7em}    % 设置sub
		
		\newlength{\reshightb}
		\setlength{\reshightb}{15em}    %
		
		\newlength{\shiftmatb}
		\setlength{\shiftmatb}{26em}    %
		\tikzstyle{matrix}=[rectangle,minimum size=\matrixlenfinalb,inner sep=0, font=\tiny, draw];
		
	    \node[matrix, fill=ured] (matrix44) at (0,0){1};
	    
	    \node[matrix] (matrix34) at ([yshift=\matrixlenfinalb]matrix44.center){0};
	    \node[matrix] (matrix24) at ([yshift=\matrixlenfinalb]matrix34.center){0};
	    \node[matrix] (matrix14) at ([yshift=\matrixlenfinalb]matrix24.center){0};
	    
	    \node[matrix, fill=ured] (matrix54) at ([yshift=-1*\matrixlenfinalb]matrix44.center){1};
	    
	    \node[matrix] (matrix64) at ([yshift=-1*\matrixlenfinalb]matrix54.center){0};
	    \node[matrix] (matrix74) at ([yshift=-1*\matrixlenfinalb]matrix64.center){0};
	    
	    
	    
	    
	    
	    
	    \node[matrix] (matrix43) at ([xshift=-1*\matrixlenfinalb]matrix44.center){0};
	    
	    \node[matrix, fill=CYAN!80] (matrix33) at ([xshift=-1*\matrixlenfinalb]matrix34.center){1};
	    \node[matrix, fill=CYAN!80] (matrix23) at ([xshift=-1*\matrixlenfinalb]matrix24.center){1};
	    \node[matrix, draw] (matrix13) at ([xshift=-1*\matrixlenfinalb]matrix14.center){0};
	    
	    \node[matrix, draw] (matrix53) at ([xshift=-1*\matrixlenfinalb]matrix54.center){0};
	    
	    \node[matrix, draw] (matrix63) at ([xshift=-1*\matrixlenfinalb]matrix64.center){0};
	    \node[matrix, draw] (matrix73) at ([xshift=-1*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    

	    \node[matrix, fill=ured] (matrix45) at ([xshift=1*\matrixlenfinalb]matrix44.center){1};
	    
	    \node[matrix] (matrix35) at ([xshift=1*\matrixlenfinalb]matrix34.center){0};
	    \node[matrix] (matrix25) at ([xshift=1*\matrixlenfinalb]matrix24.center){0};
	    \node[matrix] (matrix15) at ([xshift=1*\matrixlenfinalb]matrix14.center){0};
	    
	    \node[matrix, fill=ured] (matrix55) at ([xshift=1*\matrixlenfinalb]matrix54.center){1};
	    
	    \node[matrix] (matrix65) at ([xshift=1*\matrixlenfinalb]matrix64.center){0};
	    \node[matrix] (matrix75) at ([xshift=1*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    
	    
	    
	    
	    \node[matrix] (matrix46) at ([xshift=2*\matrixlenfinalb]matrix44.center){0};
	    
	    \node[matrix] (matrix36) at ([xshift=2*\matrixlenfinalb]matrix34.center){0};
	    \node[matrix] (matrix26) at ([xshift=2*\matrixlenfinalb]matrix24.center){0};
	    \node[matrix] (matrix16) at ([xshift=2*\matrixlenfinalb]matrix14.center){0};
	    
	    \node[matrix] (matrix56) at ([xshift=2*\matrixlenfinalb]matrix54.center){0};
	    
	    \node[matrix, fill=violet] (matrix66) at ([xshift=2*\matrixlenfinalb]matrix64.center){1};
	    \node[matrix, fill=violet] (matrix76) at ([xshift=2*\matrixlenfinalb]matrix74.center){1};
	    
	    
	    
	    
	    \node[matrix] (matrix47) at ([xshift=3*\matrixlenfinalb]matrix44.center){0};
	    
	    \node[matrix] (matrix37) at ([xshift=3*\matrixlenfinalb]matrix34.center){0};
	    \node[matrix] (matrix27) at ([xshift=3*\matrixlenfinalb]matrix24.center){0};
	    \node[matrix] (matrix17) at ([xshift=3*\matrixlenfinalb]matrix14.center){0};
	    
	    \node[matrix] (matrix57) at ([xshift=3*\matrixlenfinalb]matrix54.center){0};
	    
	    \node[matrix, fill=violet] (matrix67) at ([xshift=3*\matrixlenfinalb]matrix64.center){1};
	    \node[matrix, fill=violet] (matrix77) at ([xshift=3*\matrixlenfinalb]matrix74.center){1};
	    
	    
	    
	    
	    
	    
	    
	     \node[matrix] (matrix42) at ([xshift=-2*\matrixlenfinalb]matrix44.center){0};
	    
	    \node[matrix, fill=CYAN!80] (matrix32) at ([xshift=-2*\matrixlenfinalb]matrix34.center){1};
	    \node[matrix, fill=CYAN!80] (matrix22) at ([xshift=-2*\matrixlenfinalb]matrix24.center){1};
	    \node[matrix] (matrix12) at ([xshift=-2*\matrixlenfinalb]matrix14.center){0};
	    
	    \node[matrix] (matrix52) at ([xshift=-2*\matrixlenfinalb]matrix54.center){0};
	    
	    \node[matrix] (matrix62) at ([xshift=-2*\matrixlenfinalb]matrix64.center){0};
	    \node[matrix] (matrix72) at ([xshift=-2*\matrixlenfinalb]matrix74.center){0};
	    
	    
	    
	    
	    
	    \node[matrix] (matrix41) at ([xshift=-3*\matrixlenfinalb]matrix44.center){0};
	    
	    \node[matrix] (matrix31) at ([xshift=-3*\matrixlenfinalb]matrix34.center){0};
	    \node[matrix] (matrix21) at ([xshift=-3*\matrixlenfinalb]matrix24.center){0};
	    \node[matrix, fill=tiffanyblue] (matrix11) at ([xshift=-3*\matrixlenfinalb]matrix14.center){1};
	    
	    \node[matrix] (matrix51) at ([xshift=-3*\matrixlenfinalb]matrix54.center){0};
	    
	    \node[matrix] (matrix61) at ([xshift=-3*\matrixlenfinalb]matrix64.center){0};
	    \node[matrix] (matrix71) at ([xshift=-3*\matrixlenfinalb]matrix74.center){0};
	    
	    \node[rectangle, minimum size=7*\matrixlenfinalb, draw, thick ] at (matrix44){}; 
	    
	   
	   \node[rectangle, minimum size=1.5*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block1) at (matrix11.center) {};
	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block2) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix22.center) {};
	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block3) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix44.center) {};
	    
	    \node[rectangle, minimum size=2.6*\matrixlenfinalb, fill opacity=0.4,fill=gray!80] (block4) at ([xshift=0.5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix66.center) {};
	    
	    \node[] (id4) at ([xshift=-1.35em-5*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix66.center) {\ding{174}};
	    
	    \node[] (id3) at ([xshift=-1.35em-\matrixlenfinalb-2*\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix44.center) {\ding{172}};
	     \node[] (id2) at ([xshift=-1.35em-\matrixlenfinalb, yshift=-0.5*\matrixlenfinalb ]matrix22.center) {\ding{175}};
	     \node[] (id1) at ([xshift=-1.35em]matrix11.center) {\ding{173}};
	   	     \draw[thick, ->, red] (id1) edge (block1);
	     \draw[thick, ->, red] (id2) edge (block2);
	     \draw[thick, ->, red] (id3) edge (block3);
	     \draw[thick, ->, red] (id4) edge (block4);
	    \end{tikzpicture}
	     }
	    \hspace{.1in}
    %  \vspace*{-6mm}  
	\caption{Illustration of constructing random matrices.}
	\label{fig:random_matrix}
\end{figure}





==> Figure/transformer_in_trasformer.tex <==

\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{255,160,112}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{darkgreen}{RGB}{61,145,64}
\definecolor{goldenorange}{RGB}{255,153,18}
\definecolor{oldorange}{RGB}{255,153,0}
\definecolor{violet}{RGB}{238, 130,238}
\definecolor{royalblue}{RGB}{65,102,225}
\definecolor{CYAN}{RGB}{65,102,225}

\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}





\newlength{\tntwidth}
	    \setlength{\tntwidth}{3em}     % 设置tnt block的宽度
	    \newlength{\tntheight}
	    \setlength{\tntheight}{3em}    % 设置tnt block的高度
		\newlength{\modulelen}
		\setlength{\modulelen}{3em}    % 设置module length
		
	\tikzstyle{circlenode}=[draw,circle,minimum size=4pt,inner sep=0,thick]
    \tikzstyle{add}=[circle,minimum size=1.2em,inner sep=0]
    \tikzstyle{boardernode}=[draw,minimum height=8em,minimum width=15em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{boardernode1}=[draw,minimum height=3em,minimum width=15em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{boardernode2}=[draw,minimum height=2em,minimum width=10em,inner sep=0,thick,rounded corners=.2em]
    \tikzstyle{modulenode}=[draw,minimum height=2.4em,minimum width=5em,inner sep=0.3em,thick,rounded corners=.2em,thick]
    \tikzstyle{modulenode1}=[draw,minimum height=1.5em,minimum width=3em,inner sep=0.3em,thick,rounded corners=.2em,thick]
    \tikzstyle{USnode}=[draw,minimum height=1.4em,minimum width=2.4em,inner sep=0em,thick,rounded corners=.2em,thick]











\begin{figure*}[htbp]
    \centering
%     \subfigure[TNT transformer]{
% 	\centering
%     \begin{tikzpicture}
%     \node[] (input) at (2em,0) {$X^{L \times L}$};
%     \node[] (input2bpe) at (-1.7em,5em) {$X_{bpe}^{L \times L}$};
%     \node[] (input2word) at (7em,5em) {$X_{word}^{L^{'} \times L^{'}}$};
%     \node[modulenode1, align=center, fill=ured] (module11)at (-1.7em,2.5em){Identity};
% 	\node[modulenode1, align=center, fill=violet] (module21)at (7em,2.5em){DS};
% 	\draw[thick, ->] (input) -| (module11);
% 	\draw[thick, ->] (module11) edge (input2bpe);
% 	\draw[thick, ->] (input) -| (module21);
% 	\draw[thick, ->] (module21) edge (input2word);
% 	\node[boardernode1, fill=gray!10] (boarder1) at (2.5em,8.5em){};
% 	\node[boardernode2, fill=goldenorange!30] (boarder2) at (2.5em,8.5em){TNT block};
% 	\node[] (label) at ([xshift=6em]boarder2.center) {$\times L$};
% 	\draw[->, thick] (input2bpe) edge ([xshift=-2.5em, yshift=-1em]boarder2);
% 	\draw[->, thick] (input2word) edge ([xshift=2.5em, yshift=-1em]boarder2);
% 	\draw[->, thick] (boarder2) edge ([yshift=2.5em]boarder2.center);
%     \end{tikzpicture}
% 	}
    
% 	\subfigure[TNT block]{
% 	\centering
	
% 	\begin{tikzpicture}[scale=1.3]
	    
% 	\node[boardernode, fill=goldenorange!30] (boarder) at (-3em,1.5em){};
	
% 	\node[modulenode, align=center, fill=ugreen] (module1)at (0,0){Inner \\ T-block};
% 	\node[modulenode, align=center, fill=tiffanyblue] (module2)at ([xshift=-6em,yshift=3em]module1){Outer \\T-block};
	
% 	\node[circlenode, align=center, fill=ured] (module3)at ([xshift=-6em]module1){+};
% 	\node[USnode, align=center,rotate=90, font=\small, fill=bangdiblue] (module4)at ([xshift=-3.7em]module1){US};
	
% 	\draw[->,thick] (module1) edge (module4);
% 	\draw[->,thick] (module4) edge (module3);
% 	\draw[->,thick] (module3) edge (module2);
	
	
	
% 	\node[] (inputbpe) at ([yshift=-4em]module3) {$X_{bpe}^{L \times L}$};
% 	\node[] (inputword) at ([yshift=-4em]module1) {$X_{word}^{L^{'} \times L^{'}}$};
% 	\node[] (outputbpe) at ([yshift=4em]module2) {$\hat{X}_{bpe}^{L \times L}$};
% 	\node[] (outputword) at ([xshift=6em,yshift=4em]module2) {$\hat{X}_{word}^{L^{'} \times L^{'}}$};
% % 	\node[] (input) at ([yshift=-3em]inputbpe) {$X^{L \times L}$};
% % % \node[left, font=\footnotesize] (Identity) at ([yshift=-1.5em]inputbpe) {Identity};
% % % \node[right,font=\footnotesize] (DS) at ([xshift=-3em,yshift=-2em]inputword) {Down-Sampling};
% 	\draw[->,thick] (inputbpe) edge (module3);
% 	\draw[->,thick] (inputword) edge (module1);
	
% 	\draw[->,thick] (module2) edge (outputbpe);
% 	\draw[->,thick] (module1) edge (outputword);
% % 	 \draw[->] (input) edge (inputbpe);
% % 	 \draw[->] (input) []edge (inputword);
% % % 	\node[modulenode] (module1)at (0,0){SAN};
% % 	\node[modulenode] (module1)at (0,0){SAN};
	
	
% 	\end{tikzpicture}
% 	}
	\subfigure[TNT transformer] { \label{fig:tnttrans} 
    \centering
	\begin{tikzpicture}
    \node[] (input) at (2.5em,0em) {$X^{L \times L}$};
    \node[] (input2bpe) at (0em,7em) {$X_{bpe}^{L \times L}$};
    \node[] (input2word) at (5em,7em) {$X_{word}^{L^{'} \times L^{'}}$};
    \node[modulenode1, align=center, fill=ured] (module11)at (0em,4em){Identity};
	\node[modulenode1, align=center, fill=violet] (module21)at (5em,4em){DS};
	\draw[thick, ->] (input) -| (module11);
	\draw[thick, ->] (module11) edge (input2bpe);
	\draw[thick, ->] (input) -| (module21);
	\draw[thick, ->] (module21) edge (input2word);
	\node[boardernode1, fill=gray!10] (boarder1) at (2.5em,10em){};
	\node[boardernode2, fill=goldenorange!30] (boarder2) at (2.5em,10em){TNT block};
	\node[] (label) at ([xshift=6em]boarder2.center) {$\times M$};
	\draw[->, thick] (input2bpe) edge ([xshift=-2.5em, yshift=-1em]boarder2);
	\draw[->, thick] (input2word) edge ([xshift=2.5em, yshift=-1em]boarder2);
	\draw[->, thick] ([xshift=-2.5em,yshift=1em]boarder2.center) -- ([xshift=-2.5em,yshift=3.5em]boarder2.center);
	\draw[->, thick] ([xshift=2.5em,yshift=1em]boarder2.center) -- ([xshift=2.5em,yshift=3.5em]boarder2.center);
	\node[] (outputbpe1) at ([xshift=-2.5em,yshift=4.5em]boarder2) {$\hat{X}_{bpe}^{L \times L}$};
	\node[] (outputword1) at ([xshift=2.5em,yshift=4.5em]boarder2) {$\hat{X}_{word}^{L^{'} \times L^{'}}$};
	
	
    \end{tikzpicture}
	     }
	     \hspace{.15in}
	    \subfigure[TNT block] { \label{fig:tntblock} 
	    \centering
	    \begin{tikzpicture}[scale=1.3]
	    
	\node[boardernode, fill=goldenorange!30] (boarder) at (-3em,1.5em){};
	
	\node[modulenode, align=center, fill=ugreen] (module1)at (0,0){Inner \\ T-block};
	\node[modulenode, align=center, fill=tiffanyblue] (module2)at ([xshift=-6em,yshift=3em]module1){Outer \\T-block};
	
	\node[circlenode, align=center, fill=ured] (module3)at ([xshift=-6em]module1){+};
	\node[USnode, align=center,rotate=90, font=\small, fill=bangdiblue] (module4)at ([xshift=-3.7em]module1){US};
	
	\draw[->,thick] (module1) edge (module4);
	\draw[->,thick] (module4) edge (module3);
	\draw[->,thick] (module3) edge (module2);
	
	
	
	\node[] (inputbpe) at ([yshift=-4em]module3) {$X_{bpe}^{L \times L}$};
	\node[] (inputword) at ([yshift=-4em]module1) {$X_{word}^{L^{'} \times L^{'}}$};
	\node[] (outputbpe) at ([yshift=4em]module2) {$\hat{X}_{bpe}^{L \times L}$};
	\node[] (outputword) at ([xshift=6em,yshift=4em]module2) {$\hat{X}_{word}^{L^{'} \times L^{'}}$};
% 	\node[] (input) at ([yshift=-3em]inputbpe) {$X^{L \times L}$};
% % \node[left, font=\footnotesize] (Identity) at ([yshift=-1.5em]inputbpe) {Identity};
% % \node[right,font=\footnotesize] (DS) at ([xshift=-3em,yshift=-2em]inputword) {Down-Sampling};
	\draw[->,thick] (inputbpe) edge (module3);
	\draw[->,thick] (inputword) edge (module1);
	
	\draw[->,thick] (module2) edge (outputbpe);
	\draw[->,thick] (module1) edge (outputword);
% 	 \draw[->] (input) edge (inputbpe);
% 	 \draw[->] (input) []edge (inputword);
% % 	\node[modulenode] (module1)at (0,0){SAN};
% 	\node[modulenode] (module1)at (0,0){SAN};
	
	
	\end{tikzpicture}
	    
    }

    \caption{The architecture of the re-implementation for TNT.}\label{fig:TNT}
\end{figure*}





























% \begin{figure*}[t!]
% 	\centering
	
% 	\begin{subfigure}[TNT transformer]{
% 	\centering
%     \begin{tikzpicture}
%     \node[] (input) at (2.5em,0) {$X^{L \times L}$};
%     \node[] (input2bpe) at (0,5em) {$X_{bpe}^{L \times L}$};
%     \node[] (input2word) at (5em,5em) {$X_{word}^{L^{'} \times L^{'}}$};
%     \node[modulenode1, align=center, fill=ured] (module11)at (0,2.5em){Identity};
% 	\node[modulenode1, align=center, fill=violet] (module21)at (5em,2.5em){DS};
% 	\draw[thick, ->] (input) -| (module11);
% 	\draw[thick, ->] (module11) edge (input2bpe);
% 	\draw[thick, ->] (input) -| (module21);
% 	\draw[thick, ->] (module21) edge (input2word);
% 	\node[boardernode1, fill=gray!10] (boarder1) at (2.5em,8.5em){};
% 	\node[boardernode2, fill=goldenorange!30] (boarder2) at (2.5em,8.5em){TNT block};
% 	\node[] (label) at ([xshift=5em]boarder2.center) {$\times L$};
% 	\draw[->, thick] (input2bpe) edge ([xshift=-2.5em, yshift=-1em]boarder2);
% 	\draw[->, thick] (input2word) edge ([xshift=2.5em, yshift=-1em]boarder2);
% 	\draw[->, thick] (boarder2) edge ([yshift=2.5em]boarder2.center);
	
%     \end{tikzpicture}
% 	}
% 	\end{subfigure}
	
% 	\begin{subfigure}[TNT block]{
% 	\centering
	
% 	\begin{tikzpicture}[scale=1.3]
	    
% 	\node[boardernode, fill=goldenorange!30] (boarder) at (-3em,1.5em){};
	
% 	\node[modulenode, align=center, fill=ugreen] (module1)at (0,0){Inner \\ T-block};
% 	\node[modulenode, align=center, fill=tiffanyblue] (module2)at ([xshift=-6em,yshift=3em]module1){Outer \\T-block};
	
% 	\node[circlenode, align=center, fill=ured] (module3)at ([xshift=-6em]module1){+};
% 	\node[USnode, align=center,rotate=90, font=\small, fill=bangdiblue] (module4)at ([xshift=-3.7em]module1){US};
	
% 	\draw[->,thick] (module1) edge (module4);
% 	\draw[->,thick] (module4) edge (module3);
% 	\draw[->,thick] (module3) edge (module2);
	
	
	
% 	\node[] (inputbpe) at ([yshift=-4em]module3) {$X_{bpe}^{L \times L}$};
% 	\node[] (inputword) at ([yshift=-4em]module1) {$X_{word}^{L^{'} \times L^{'}}$};
% 	\node[] (outputbpe) at ([yshift=4em]module2) {$\hat{X}_{bpe}^{L \times L}$};
% 	\node[] (outputword) at ([xshift=6em,yshift=4em]module2) {$\hat{X}_{word}^{L^{'} \times L^{'}}$};
% % 	\node[] (input) at ([yshift=-3em]inputbpe) {$X^{L \times L}$};
% % % \node[left, font=\footnotesize] (Identity) at ([yshift=-1.5em]inputbpe) {Identity};
% % % \node[right,font=\footnotesize] (DS) at ([xshift=-3em,yshift=-2em]inputword) {Down-Sampling};
% 	\draw[->,thick] (inputbpe) edge (module3);
% 	\draw[->,thick] (inputword) edge (module1);
	
% 	\draw[->,thick] (module2) edge (outputbpe);
% 	\draw[->,thick] (module1) edge (outputword);
% % 	 \draw[->] (input) edge (inputbpe);
% % 	 \draw[->] (input) []edge (inputword);
% % % 	\node[modulenode] (module1)at (0,0){SAN};
% % 	\node[modulenode] (module1)at (0,0){SAN};
	
	
% 	\end{tikzpicture}
% 	}
% 	\end{subfigure}
	
	
	
	
% 	\caption{The proposed tnt architecture.}
% 	\label{fig:TNT}
% \end{figure*}




